Inscribable Fans II: Inscribed zonotopes, simplicial arrangements, and reflection groups

An arrangement of hyperplanes is strongly inscribable if it has an inscribed (or ideal hyperbolic) zonotope. We characterize inscribed zonotopes and prove that the family of strongly inscribable arrangements is closed under restriction and localization. Moreover, we show that (strongly) inscribable arrangements are simplicial. We conjecture that only reflection arrangements and their restrictions are strongly inscribable and we verify our conjecture in rank-$3$ using the conjecturally complete list of irreducible simplicial rank-$3$ arrangements.

==> affine.tikz <==
\draw ( 7.02772, 10.60314) -- ( 6.71745, 10.40492);
\draw ( 7.02772, 10.60314) -- ( 7.28862, 10.64204);
\draw ( 7.02772, 10.60314) -- ( 6.93966, 10.74097);
\draw ( 6.89306,  9.22684) -- ( 6.71745, 10.40492);
\draw ( 6.89306,  9.22684) -- ( 7.24766,  9.12773);
\draw ( 6.89306,  9.22684) -- ( 6.84904,  9.06932);
\draw ( 6.62939, 10.54275) -- ( 6.71745, 10.40492);
\draw ( 6.62939, 10.54275) -- ( 6.93966, 10.74097);
\draw ( 6.62939, 10.54275) -- ( 6.23441, 10.93528);
\draw ( 7.28862, 10.64204) -- ( 7.02772, 10.60314);
\draw ( 7.28862, 10.64204) -- ( 7.64322, 10.54292);
\draw ( 7.28862, 10.64204) -- ( 7.33265, 10.79956);
\draw ( 6.93966, 10.74097) -- ( 7.02772, 10.60314);
\draw ( 6.93966, 10.74097) -- ( 6.62939, 10.54275);
\draw ( 6.93966, 10.74097) -- ( 6.98296, 10.89590);
\draw ( 7.24766,  9.12773) -- ( 6.89306,  9.22684);
\draw ( 7.24766,  9.12773) -- ( 7.50856,  9.16662);
\draw ( 7.24766,  9.12773) -- ( 7.20363,  8.97021);
\draw ( 6.84904,  9.06932) -- ( 6.89306,  9.22684);
\draw ( 6.84904,  9.06932) -- ( 7.20363,  8.97021);
\draw ( 6.84904,  9.06932) -- ( 6.58572,  8.57866);
\draw ( 6.23441, 10.93528) -- ( 6.62939, 10.54275);
\draw ( 6.23441, 10.93528) -- ( 5.18000, 11.23000);
\draw ( 6.23441, 10.93528) -- ( 6.27917, 11.09543);
\draw ( 7.64322, 10.54292) -- ( 7.28862, 10.64204);
\draw ( 7.64322, 10.54292) -- ( 7.81884,  9.36485);
\draw ( 7.64322, 10.54292) -- ( 7.68725, 10.70044);
\draw ( 7.33265, 10.79956) -- ( 7.28862, 10.64204);
\draw ( 7.33265, 10.79956) -- ( 7.68725, 10.70044);
\draw ( 7.33265, 10.79956) -- ( 7.24605, 10.93512);
\draw ( 6.98296, 10.89590) -- ( 6.93966, 10.74097);
\draw ( 6.98296, 10.89590) -- ( 7.24605, 10.93512);
\draw ( 6.98296, 10.89590) -- ( 6.58536, 11.29104);
\draw ( 7.50856,  9.16662) -- ( 7.24766,  9.12773);
\draw ( 7.50856,  9.16662) -- ( 7.81884,  9.36485);
\draw ( 7.50856,  9.16662) -- ( 7.59662,  9.02879);
\draw ( 7.20363,  8.97021) -- ( 7.24766,  9.12773);
\draw ( 7.20363,  8.97021) -- ( 6.84904,  9.06932);
\draw ( 7.20363,  8.97021) -- ( 7.29024,  8.83465);
\draw ( 6.58572,  8.57866) -- ( 6.84904,  9.06932);
\draw ( 6.58572,  8.57866) -- ( 5.66311,  7.98922);
\draw ( 6.58572,  8.57866) -- ( 6.67524,  8.43853);
\draw ( 5.18000, 11.23000) -- ( 6.23441, 10.93528);
\draw ( 5.18000, 11.23000) -- ( 4.91689, 11.19078);
\draw ( 5.18000, 11.23000) -- ( 5.22476, 11.39015);
\draw ( 6.27917, 11.09543) -- ( 6.23441, 10.93528);
\draw ( 6.27917, 11.09543) -- ( 6.58536, 11.29104);
\draw ( 6.27917, 11.09543) -- ( 5.22476, 11.39015);
\draw ( 7.81884,  9.36485) -- ( 7.64322, 10.54292);
\draw ( 7.81884,  9.36485) -- ( 7.50856,  9.16662);
\draw ( 7.81884,  9.36485) -- ( 7.90689,  9.22702);
\draw ( 7.68725, 10.70044) -- ( 7.64322, 10.54292);
\draw ( 7.68725, 10.70044) -- ( 7.33265, 10.79956);
\draw ( 7.68725, 10.70044) -- ( 7.95057, 11.19111);
\draw ( 7.24605, 10.93512) -- ( 7.33265, 10.79956);
\draw ( 7.24605, 10.93512) -- ( 6.98296, 10.89590);
\draw ( 7.24605, 10.93512) -- ( 7.51112, 11.42905);
\draw ( 6.58536, 11.29104) -- ( 6.98296, 10.89590);
\draw ( 6.58536, 11.29104) -- ( 6.27917, 11.09543);
\draw ( 6.58536, 11.29104) -- ( 6.84929, 11.78286);
\draw ( 7.59662,  9.02879) -- ( 7.50856,  9.16662);
\draw ( 7.59662,  9.02879) -- ( 7.90689,  9.22702);
\draw ( 7.59662,  9.02879) -- ( 7.55332,  8.87387);
\draw ( 7.29024,  8.83465) -- ( 7.20363,  8.97021);
\draw ( 7.29024,  8.83465) -- ( 7.55332,  8.87387);
\draw ( 7.29024,  8.83465) -- ( 7.02517,  8.34072);
\draw ( 5.66311,  7.98922) -- ( 6.58572,  8.57866);
\draw ( 5.66311,  7.98922) -- ( 5.40000,  7.95000);
\draw ( 5.66311,  7.98922) -- ( 5.75263,  7.84909);
\draw ( 6.67524,  8.43853) -- ( 6.58572,  8.57866);
\draw ( 6.67524,  8.43853) -- ( 7.02517,  8.34072);
\draw ( 6.67524,  8.43853) -- ( 5.75263,  7.84909);
\draw ( 4.91689, 11.19078) -- ( 5.18000, 11.23000);
\draw ( 4.91689, 11.19078) -- ( 3.99428, 10.60134);
\draw ( 4.91689, 11.19078) -- ( 4.82737, 11.33091);
\draw ( 5.22476, 11.39015) -- ( 5.18000, 11.23000);
\draw ( 5.22476, 11.39015) -- ( 6.27917, 11.09543);
\draw ( 5.22476, 11.39015) -- ( 5.13767, 11.52647);
\draw ( 7.90689,  9.22702) -- ( 7.81884,  9.36485);
\draw ( 7.90689,  9.22702) -- ( 7.59662,  9.02879);
\draw ( 7.90689,  9.22702) -- ( 8.30187,  8.83449);
\draw ( 7.95057, 11.19111) -- ( 7.68725, 10.70044);
\draw ( 7.95057, 11.19111) -- ( 8.87318, 11.78054);
\draw ( 7.95057, 11.19111) -- ( 7.86104, 11.33124);
\draw ( 7.51112, 11.42905) -- ( 7.24605, 10.93512);
\draw ( 7.51112, 11.42905) -- ( 7.86104, 11.33124);
\draw ( 7.51112, 11.42905) -- ( 7.11522, 11.82250);
\draw ( 6.84929, 11.78286) -- ( 6.58536, 11.29104);
\draw ( 6.84929, 11.78286) -- ( 7.11522, 11.82250);
\draw ( 6.84929, 11.78286) -- ( 6.76169, 12.37053);
\draw ( 7.55332,  8.87387) -- ( 7.59662,  9.02879);
\draw ( 7.55332,  8.87387) -- ( 7.29024,  8.83465);
\draw ( 7.55332,  8.87387) -- ( 7.95093,  8.47872);
\draw ( 7.02517,  8.34072) -- ( 7.29024,  8.83465);
\draw ( 7.02517,  8.34072) -- ( 6.67524,  8.43853);
\draw ( 7.02517,  8.34072) -- ( 7.42107,  7.94727);
\draw ( 5.40000,  7.95000) -- ( 5.66311,  7.98922);
\draw ( 5.40000,  7.95000) -- ( 4.34559,  8.24472);
\draw ( 5.40000,  7.95000) -- ( 5.35524,  7.78985);
\draw ( 5.75263,  7.84909) -- ( 5.66311,  7.98922);
\draw ( 5.75263,  7.84909) -- ( 6.67524,  8.43853);
\draw ( 5.75263,  7.84909) -- ( 5.70908,  7.69329);
\draw ( 3.99428, 10.60134) -- ( 4.91689, 11.19078);
\draw ( 3.99428, 10.60134) -- ( 3.73096, 10.11068);
\draw ( 3.99428, 10.60134) -- ( 3.90476, 10.74147);
\draw ( 4.82737, 11.33091) -- ( 4.91689, 11.19078);
\draw ( 4.82737, 11.33091) -- ( 3.90476, 10.74147);
\draw ( 4.82737, 11.33091) -- ( 4.87092, 11.48671);
\draw ( 5.13767, 11.52647) -- ( 5.22476, 11.39015);
\draw ( 5.13767, 11.52647) -- ( 4.87092, 11.48671);
\draw ( 5.13767, 11.52647) -- ( 5.04970, 12.11655);
\draw ( 8.30187,  8.83449) -- ( 7.90689,  9.22702);
\draw ( 8.30187,  8.83449) -- ( 9.35628,  8.53977);
\draw ( 8.30187,  8.83449) -- ( 8.25711,  8.67434);
\draw ( 8.87318, 11.78054) -- ( 7.95057, 11.19111);
\draw ( 8.87318, 11.78054) -- ( 9.13628, 11.81977);
\draw ( 8.87318, 11.78054) -- ( 8.78365, 11.92067);
\draw ( 7.86104, 11.33124) -- ( 7.95057, 11.19111);
\draw ( 7.86104, 11.33124) -- ( 7.51112, 11.42905);
\draw ( 7.86104, 11.33124) -- ( 8.78365, 11.92067);
\draw ( 7.11522, 11.82250) -- ( 7.51112, 11.42905);
\draw ( 7.11522, 11.82250) -- ( 6.84929, 11.78286);
\draw ( 7.11522, 11.82250) -- ( 7.02761, 12.41017);
\draw ( 6.76169, 12.37053) -- ( 6.84929, 11.78286);
\draw ( 6.76169, 12.37053) -- ( 7.02761, 12.41017);
\draw ( 6.76169, 12.37053) -- ( 6.67321, 12.50902);
\draw ( 7.95093,  8.47872) -- ( 7.55332,  8.87387);
\draw ( 7.95093,  8.47872) -- ( 8.25711,  8.67434);
\draw ( 7.95093,  8.47872) -- ( 7.68699,  7.98691);
\draw ( 7.42107,  7.94727) -- ( 7.02517,  8.34072);
\draw ( 7.42107,  7.94727) -- ( 7.68699,  7.98691);
\draw ( 7.42107,  7.94727) -- ( 7.50867,  7.35960);
\draw ( 4.34559,  8.24472) -- ( 5.40000,  7.95000);
\draw ( 4.34559,  8.24472) -- ( 3.95061,  8.63725);
\draw ( 4.34559,  8.24472) -- ( 4.30083,  8.08457);
\draw ( 5.35524,  7.78985) -- ( 5.40000,  7.95000);
\draw ( 5.35524,  7.78985) -- ( 4.30083,  8.08457);
\draw ( 5.35524,  7.78985) -- ( 5.44233,  7.65353);
\draw ( 5.70908,  7.69329) -- ( 5.75263,  7.84909);
\draw ( 5.70908,  7.69329) -- ( 5.44233,  7.65353);
\draw ( 5.70908,  7.69329) -- ( 5.79705,  7.10321);
\draw ( 3.73096, 10.11068) -- ( 3.99428, 10.60134);
\draw ( 3.73096, 10.11068) -- ( 3.37637, 10.20979);
\draw ( 3.73096, 10.11068) -- ( 3.68694,  9.95316);
\draw ( 3.90476, 10.74147) -- ( 3.99428, 10.60134);
\draw ( 3.90476, 10.74147) -- ( 4.82737, 11.33091);
\draw ( 3.90476, 10.74147) -- ( 3.55483, 10.83928);
\draw ( 4.87092, 11.48671) -- ( 4.82737, 11.33091);
\draw ( 4.87092, 11.48671) -- ( 5.13767, 11.52647);
\draw ( 4.87092, 11.48671) -- ( 4.78295, 12.07679);
\draw ( 5.04970, 12.11655) -- ( 5.13767, 11.52647);
\draw ( 5.04970, 12.11655) -- ( 4.78295, 12.07679);
\draw ( 5.04970, 12.11655) -- ( 5.31248, 12.60620);
\draw ( 9.35628,  8.53977) -- ( 8.30187,  8.83449);
\draw ( 9.35628,  8.53977) -- ( 9.61939,  8.57899);
\draw ( 9.35628,  8.53977) -- ( 9.31152,  8.37962);
\draw ( 8.25711,  8.67434) -- ( 8.30187,  8.83449);
\draw ( 8.25711,  8.67434) -- ( 7.95093,  8.47872);
\draw ( 8.25711,  8.67434) -- ( 9.31152,  8.37962);
\draw ( 9.13628, 11.81977) -- ( 8.87318, 11.78054);
\draw ( 9.13628, 11.81977) -- (10.19069, 11.52505);
\draw ( 9.13628, 11.81977) -- ( 9.18105, 11.97991);
\draw ( 8.78365, 11.92067) -- ( 8.87318, 11.78054);
\draw ( 8.78365, 11.92067) -- ( 7.86104, 11.33124);
\draw ( 8.78365, 11.92067) -- ( 8.82720, 12.07647);
\draw ( 7.02761, 12.41017) -- ( 7.11522, 11.82250);
\draw ( 7.02761, 12.41017) -- ( 6.76169, 12.37053);
\draw ( 7.02761, 12.41017) -- ( 7.07185, 12.56844);
\draw ( 6.67321, 12.50902) -- ( 6.76169, 12.37053);
\draw ( 6.67321, 12.50902) -- ( 5.62079, 12.80318);
\draw ( 6.67321, 12.50902) -- ( 6.71756, 12.66768);
\draw ( 7.68699,  7.98691) -- ( 7.95093,  8.47872);
\draw ( 7.68699,  7.98691) -- ( 7.42107,  7.94727);
\draw ( 7.68699,  7.98691) -- ( 7.77460,  7.39924);
\draw ( 7.50867,  7.35960) -- ( 7.42107,  7.94727);
\draw ( 7.50867,  7.35960) -- ( 7.77460,  7.39924);
\draw ( 7.50867,  7.35960) -- ( 7.46443,  7.20133);
\draw ( 3.95061,  8.63725) -- ( 4.34559,  8.24472);
\draw ( 3.95061,  8.63725) -- ( 3.64034,  8.43903);
\draw ( 3.95061,  8.63725) -- ( 3.86255,  8.77508);
\draw ( 4.30083,  8.08457) -- ( 4.34559,  8.24472);
\draw ( 4.30083,  8.08457) -- ( 5.35524,  7.78985);
\draw ( 4.30083,  8.08457) -- ( 3.99464,  7.88896);
\draw ( 5.44233,  7.65353) -- ( 5.35524,  7.78985);
\draw ( 5.44233,  7.65353) -- ( 5.70908,  7.69329);
\draw ( 5.44233,  7.65353) -- ( 5.53030,  7.06345);
\draw ( 5.79705,  7.10321) -- ( 5.70908,  7.69329);
\draw ( 5.79705,  7.10321) -- ( 5.53030,  7.06345);
\draw ( 5.79705,  7.10321) -- ( 6.19121,  6.71149);
\draw ( 3.37637, 10.20979) -- ( 3.73096, 10.11068);
\draw ( 3.37637, 10.20979) -- ( 3.28976, 10.34535);
\draw ( 3.37637, 10.20979) -- ( 3.33234, 10.05227);
\draw ( 3.68694,  9.95316) -- ( 3.73096, 10.11068);
\draw ( 3.68694,  9.95316) -- ( 3.86255,  8.77508);
\draw ( 3.68694,  9.95316) -- ( 3.33234, 10.05227);
\draw ( 3.55483, 10.83928) -- ( 3.90476, 10.74147);
\draw ( 3.55483, 10.83928) -- ( 3.28976, 10.34535);
\draw ( 3.55483, 10.83928) -- ( 3.15893, 11.23273);
\draw ( 4.78295, 12.07679) -- ( 4.87092, 11.48671);
\draw ( 4.78295, 12.07679) -- ( 5.04970, 12.11655);
\draw ( 4.78295, 12.07679) -- ( 4.38879, 12.46851);
\draw ( 5.31248, 12.60620) -- ( 5.04970, 12.11655);
\draw ( 5.31248, 12.60620) -- ( 5.62079, 12.80318);
\draw ( 5.31248, 12.60620) -- ( 4.91491, 13.00132);
\draw ( 9.61939,  8.57899) -- ( 9.35628,  8.53977);
\draw ( 9.61939,  8.57899) -- (10.54200,  9.16842);
\draw ( 9.61939,  8.57899) -- ( 9.70891,  8.43886);
\draw ( 9.31152,  8.37962) -- ( 9.35628,  8.53977);
\draw ( 9.31152,  8.37962) -- ( 8.25711,  8.67434);
\draw ( 9.31152,  8.37962) -- ( 9.39861,  8.24330);
\draw (10.19069, 11.52505) -- ( 9.13628, 11.81977);
\draw (10.19069, 11.52505) -- (10.58567, 11.13252);
\draw (10.19069, 11.52505) -- (10.23546, 11.68520);
\draw ( 9.18105, 11.97991) -- ( 9.13628, 11.81977);
\draw ( 9.18105, 11.97991) -- (10.23546, 11.68520);
\draw ( 9.18105, 11.97991) -- ( 9.09395, 12.11624);
\draw ( 8.82720, 12.07647) -- ( 8.78365, 11.92067);
\draw ( 8.82720, 12.07647) -- ( 9.09395, 12.11624);
\draw ( 8.82720, 12.07647) -- ( 8.73923, 12.66656);
\draw ( 7.07185, 12.56844) -- ( 7.02761, 12.41017);
\draw ( 7.07185, 12.56844) -- ( 7.99272, 13.15676);
\draw ( 7.07185, 12.56844) -- ( 6.98315, 12.70727);
\draw ( 5.62079, 12.80318) -- ( 6.67321, 12.50902);
\draw ( 5.62079, 12.80318) -- ( 5.31248, 12.60620);
\draw ( 5.62079, 12.80318) -- ( 5.66514, 12.96184);
\draw ( 6.71756, 12.66768) -- ( 6.67321, 12.50902);
\draw ( 6.71756, 12.66768) -- ( 6.98315, 12.70727);
\draw ( 6.71756, 12.66768) -- ( 5.66514, 12.96184);
\draw ( 7.77460,  7.39924) -- ( 7.68699,  7.98691);
\draw ( 7.77460,  7.39924) -- ( 7.50867,  7.35960);
\draw ( 7.77460,  7.39924) -- ( 7.86307,  7.26075);
\draw ( 7.46443,  7.20133) -- ( 7.50867,  7.35960);
\draw ( 7.46443,  7.20133) -- ( 6.54356,  6.61301);
\draw ( 7.46443,  7.20133) -- ( 7.55313,  7.06250);
\draw ( 3.64034,  8.43903) -- ( 3.95061,  8.63725);
\draw ( 3.64034,  8.43903) -- ( 3.55228,  8.57686);
\draw ( 3.64034,  8.43903) -- ( 3.59704,  8.28410);
\draw ( 3.86255,  8.77508) -- ( 3.95061,  8.63725);
\draw ( 3.86255,  8.77508) -- ( 3.68694,  9.95316);
\draw ( 3.86255,  8.77508) -- ( 3.55228,  8.57686);
\draw ( 3.99464,  7.88896) -- ( 4.30083,  8.08457);
\draw ( 3.99464,  7.88896) -- ( 3.59704,  8.28410);
\draw ( 3.99464,  7.88896) -- ( 3.73071,  7.39714);
\draw ( 5.53030,  7.06345) -- ( 5.44233,  7.65353);
\draw ( 5.53030,  7.06345) -- ( 5.79705,  7.10321);
\draw ( 5.53030,  7.06345) -- ( 5.26752,  6.57380);
\draw ( 6.19121,  6.71149) -- ( 5.79705,  7.10321);
\draw ( 6.19121,  6.71149) -- ( 6.54356,  6.61301);
\draw ( 6.19121,  6.71149) -- ( 5.92616,  6.21760);
\draw ( 3.28976, 10.34535) -- ( 3.37637, 10.20979);
\draw ( 3.28976, 10.34535) -- ( 3.55483, 10.83928);
\draw ( 3.28976, 10.34535) -- ( 3.02668, 10.30613);
\draw ( 3.33234, 10.05227) -- ( 3.37637, 10.20979);
\draw ( 3.33234, 10.05227) -- ( 3.68694,  9.95316);
\draw ( 3.33234, 10.05227) -- ( 3.07144, 10.01338);
\draw ( 3.15893, 11.23273) -- ( 3.55483, 10.83928);
\draw ( 3.15893, 11.23273) -- ( 2.89301, 11.19309);
\draw ( 3.15893, 11.23273) -- ( 3.07133, 11.82040);
\draw ( 4.38879, 12.46851) -- ( 4.78295, 12.07679);
\draw ( 4.38879, 12.46851) -- ( 4.03644, 12.56699);
\draw ( 4.38879, 12.46851) -- ( 4.65384, 12.96240);
\draw ( 4.91491, 13.00132) -- ( 5.31248, 12.60620);
\draw ( 4.91491, 13.00132) -- ( 4.65384, 12.96240);
\draw ( 4.91491, 13.00132) -- ( 4.95882, 13.15843);
\draw (10.54200,  9.16842) -- ( 9.61939,  8.57899);
\draw (10.54200,  9.16842) -- (10.80532,  9.65909);
\draw (10.54200,  9.16842) -- (10.63152,  9.02829);
\draw ( 9.70891,  8.43886) -- ( 9.61939,  8.57899);
\draw ( 9.70891,  8.43886) -- (10.63152,  9.02829);
\draw ( 9.70891,  8.43886) -- ( 9.66537,  8.28306);
\draw ( 9.39861,  8.24330) -- ( 9.31152,  8.37962);
\draw ( 9.39861,  8.24330) -- ( 9.66537,  8.28306);
\draw ( 9.39861,  8.24330) -- ( 9.48658,  7.65322);
\draw (10.58567, 11.13252) -- (10.19069, 11.52505);
\draw (10.58567, 11.13252) -- (10.89594, 11.33074);
\draw (10.58567, 11.13252) -- (10.67373, 10.99469);
\draw (10.23546, 11.68520) -- (10.19069, 11.52505);
\draw (10.23546, 11.68520) -- ( 9.18105, 11.97991);
\draw (10.23546, 11.68520) -- (10.54164, 11.88081);
\draw ( 9.09395, 12.11624) -- ( 9.18105, 11.97991);
\draw ( 9.09395, 12.11624) -- ( 8.82720, 12.07647);
\draw ( 9.09395, 12.11624) -- ( 9.00599, 12.70632);
\draw ( 8.73923, 12.66656) -- ( 8.82720, 12.07647);
\draw ( 8.73923, 12.66656) -- ( 9.00599, 12.70632);
\draw ( 8.73923, 12.66656) -- ( 8.34507, 13.05828);
\draw ( 7.99272, 13.15676) -- ( 7.07185, 12.56844);
\draw ( 7.99272, 13.15676) -- ( 8.34507, 13.05828);
\draw ( 7.99272, 13.15676) -- ( 7.90402, 13.29560);
\draw ( 6.98315, 12.70727) -- ( 7.07185, 12.56844);
\draw ( 6.98315, 12.70727) -- ( 6.71756, 12.66768);
\draw ( 6.98315, 12.70727) -- ( 7.90402, 13.29560);
\draw ( 5.66514, 12.96184) -- ( 5.62079, 12.80318);
\draw ( 5.66514, 12.96184) -- ( 6.71756, 12.66768);
\draw ( 5.66514, 12.96184) -- ( 5.26835, 13.35617);
\draw ( 7.86307,  7.26075) -- ( 7.77460,  7.39924);
\draw ( 7.86307,  7.26075) -- ( 8.91549,  6.96659);
\draw ( 7.86307,  7.26075) -- ( 7.81872,  7.10209);
\draw ( 6.54356,  6.61301) -- ( 7.46443,  7.20133);
\draw ( 6.54356,  6.61301) -- ( 6.19121,  6.71149);
\draw ( 6.54356,  6.61301) -- ( 6.63226,  6.47417);
\draw ( 7.55313,  7.06250) -- ( 7.46443,  7.20133);
\draw ( 7.55313,  7.06250) -- ( 7.81872,  7.10209);
\draw ( 7.55313,  7.06250) -- ( 6.63226,  6.47417);
\draw ( 3.55228,  8.57686) -- ( 3.64034,  8.43903);
\draw ( 3.55228,  8.57686) -- ( 3.86255,  8.77508);
\draw ( 3.55228,  8.57686) -- ( 3.29138,  8.53796);
\draw ( 3.59704,  8.28410) -- ( 3.64034,  8.43903);
\draw ( 3.59704,  8.28410) -- ( 3.99464,  7.88896);
\draw ( 3.59704,  8.28410) -- ( 3.33395,  8.24488);
\draw ( 3.73071,  7.39714) -- ( 3.99464,  7.88896);
\draw ( 3.73071,  7.39714) -- ( 3.46478,  7.35750);
\draw ( 3.73071,  7.39714) -- ( 3.81831,  6.80947);
\draw ( 5.26752,  6.57380) -- ( 5.53030,  7.06345);
\draw ( 5.26752,  6.57380) -- ( 4.95921,  6.37682);
\draw ( 5.26752,  6.57380) -- ( 5.66509,  6.17869);
\draw ( 5.92616,  6.21760) -- ( 6.19121,  6.71149);
\draw ( 5.92616,  6.21760) -- ( 5.66509,  6.17869);
\draw ( 5.92616,  6.21760) -- ( 6.01399,  6.08013);
\draw ( 3.02668, 10.30613) -- ( 3.28976, 10.34535);
\draw ( 3.02668, 10.30613) -- ( 2.62907, 10.70128);
\draw ( 3.02668, 10.30613) -- ( 2.98338, 10.15121);
\draw ( 3.07144, 10.01338) -- ( 3.33234, 10.05227);
\draw ( 3.07144, 10.01338) -- ( 2.98338, 10.15121);
\draw ( 3.07144, 10.01338) -- ( 2.76116,  9.81515);
\draw ( 2.89301, 11.19309) -- ( 3.15893, 11.23273);
\draw ( 2.89301, 11.19309) -- ( 2.62907, 10.70128);
\draw ( 2.89301, 11.19309) -- ( 2.80540, 11.78076);
\draw ( 3.07133, 11.82040) -- ( 3.15893, 11.23273);
\draw ( 3.07133, 11.82040) -- ( 2.80540, 11.78076);
\draw ( 3.07133, 11.82040) -- ( 3.11557, 11.97867);
\draw ( 4.03644, 12.56699) -- ( 4.38879, 12.46851);
\draw ( 4.03644, 12.56699) -- ( 3.11557, 11.97867);
\draw ( 4.03644, 12.56699) -- ( 3.94774, 12.70583);
\draw ( 4.65384, 12.96240) -- ( 4.38879, 12.46851);
\draw ( 4.65384, 12.96240) -- ( 4.91491, 13.00132);
\draw ( 4.65384, 12.96240) -- ( 4.56601, 13.09987);
\draw ( 4.95882, 13.15843) -- ( 4.91491, 13.00132);
\draw ( 4.95882, 13.15843) -- ( 5.26835, 13.35617);
\draw ( 4.95882, 13.15843) -- ( 4.87207, 13.29422);
\draw (10.80532,  9.65909) -- (10.54200,  9.16842);
\draw (10.63152,  9.02829) -- (10.54200,  9.16842);
\draw (10.63152,  9.02829) -- ( 9.70891,  8.43886);
\draw ( 9.66537,  8.28306) -- ( 9.70891,  8.43886);
\draw ( 9.66537,  8.28306) -- ( 9.39861,  8.24330);
\draw ( 9.66537,  8.28306) -- ( 9.75333,  7.69298);
\draw ( 9.48658,  7.65322) -- ( 9.39862,  8.24330);
\draw ( 9.48658,  7.65322) -- ( 9.75333,  7.69298);
\draw ( 9.48658,  7.65322) -- ( 9.22380,  7.16356);
\draw (10.89594, 11.33074) -- (10.58567, 11.13252);
\draw (10.67373, 10.99469) -- (10.58567, 11.13252);
\draw (10.54164, 11.88081) -- (10.23546, 11.68520);
\draw (10.54164, 11.88081) -- (10.93925, 11.48567);
\draw (10.54164, 11.88081) -- (10.80557, 12.37262);
\draw ( 9.00599, 12.70632) -- ( 9.09395, 12.11624);
\draw ( 9.00599, 12.70632) -- ( 8.73923, 12.66656);
\draw ( 9.00599, 12.70632) -- ( 9.26876, 13.19597);
\draw ( 8.34507, 13.05828) -- ( 8.73923, 12.66656);
\draw ( 8.34507, 13.05828) -- ( 7.99272, 13.15676);
\draw ( 8.34507, 13.05828) -- ( 8.61012, 13.55216);
\draw ( 7.90402, 13.29560) -- ( 7.99272, 13.15676);
\draw ( 7.90402, 13.29560) -- ( 6.98315, 12.70727);
\draw ( 7.90402, 13.29560) -- ( 8.16855, 13.78851);
\draw ( 5.26835, 13.35617) -- ( 5.66514, 12.96184);
\draw ( 5.26835, 13.35617) -- ( 4.95882, 13.15843);
\draw ( 5.26835, 13.35617) -- ( 5.18159, 13.49197);
\draw ( 8.91549,  6.96659) -- ( 7.86307,  7.26075);
\draw ( 8.91549,  6.96659) -- ( 9.22380,  7.16356);
\draw ( 8.91549,  6.96659) -- ( 8.87115,  6.80793);
\draw ( 7.81872,  7.10209) -- ( 7.86307,  7.26075);
\draw ( 7.81872,  7.10209) -- ( 7.55313,  7.06250);
\draw ( 7.81872,  7.10209) -- ( 8.87115,  6.80793);
\draw ( 6.63226,  6.47417) -- ( 6.54356,  6.61301);
\draw ( 6.63226,  6.47417) -- ( 7.55313,  7.06250);
\draw ( 6.63226,  6.47417) -- ( 6.36773,  5.98126);
\draw ( 3.29138,  8.53796) -- ( 3.55228,  8.57686);
\draw ( 3.29138,  8.53796) -- ( 2.93678,  8.63708);
\draw ( 3.29138,  8.53796) -- ( 3.24735,  8.38044);
\draw ( 3.33395,  8.24488) -- ( 3.59704,  8.28410);
\draw ( 3.33395,  8.24488) -- ( 3.24735,  8.38044);
\draw ( 3.33395,  8.24488) -- ( 3.06888,  7.75095);
\draw ( 3.46478,  7.35750) -- ( 3.73071,  7.39714);
\draw ( 3.46478,  7.35750) -- ( 3.06888,  7.75095);
\draw ( 3.46478,  7.35750) -- ( 3.55239,  6.76983);
\draw ( 3.81831,  6.80947) -- ( 3.73071,  7.39714);
\draw ( 3.81831,  6.80947) -- ( 3.55239,  6.76983);
\draw ( 3.81831,  6.80947) -- ( 3.90679,  6.67099);
\draw ( 4.95921,  6.37682) -- ( 5.26752,  6.57380);
\draw ( 4.95921,  6.37682) -- ( 3.90679,  6.67099);
\draw ( 4.95921,  6.37682) -- ( 4.91486,  6.21816);
\draw ( 5.66509,  6.17869) -- ( 5.26752,  6.57380);
\draw ( 5.66509,  6.17869) -- ( 5.92616,  6.21760);
\draw ( 5.66509,  6.17869) -- ( 5.62118,  6.02158);
\draw ( 6.01399,  6.08013) -- ( 5.92616,  6.21760);
\draw ( 6.01399,  6.08013) -- ( 6.36773,  5.98126);
\draw ( 6.01399,  6.08013) -- ( 5.97061,  5.92494);
\draw ( 2.62907, 10.70128) -- ( 3.02668, 10.30613);
\draw ( 2.62907, 10.70128) -- ( 2.89301, 11.19309);
\draw ( 2.62907, 10.70128) -- ( 2.32289, 10.50566);
\draw ( 2.98338, 10.15121) -- ( 3.02668, 10.30613);
\draw ( 2.98338, 10.15121) -- ( 3.07144, 10.01338);
\draw ( 2.98338, 10.15121) -- ( 2.67311,  9.95298);
\draw ( 2.76116,  9.81515) -- ( 3.07144, 10.01338);
\draw ( 2.76116,  9.81515) -- ( 2.93678,  8.63708);
\draw ( 2.76116,  9.81515) -- ( 2.67311,  9.95298);
\draw ( 2.80540, 11.78076) -- ( 2.89301, 11.19309);
\draw ( 2.80540, 11.78076) -- ( 3.07133, 11.82040);
\draw ( 2.80540, 11.78076) -- ( 2.71693, 11.91925);
\draw ( 3.11557, 11.97867) -- ( 3.07133, 11.82040);
\draw ( 3.11557, 11.97867) -- ( 4.03644, 12.56699);
\draw ( 3.11557, 11.97867) -- ( 3.02687, 12.11751);
\draw ( 3.94774, 12.70583) -- ( 4.03644, 12.56699);
\draw ( 3.94774, 12.70583) -- ( 3.02687, 12.11751);
\draw ( 3.94774, 12.70583) -- ( 4.21227, 13.19874);
\draw ( 4.56601, 13.09987) -- ( 4.65384, 12.96240);
\draw ( 4.56601, 13.09987) -- ( 4.21227, 13.19874);
\draw ( 4.56601, 13.09987) -- ( 4.60939, 13.25506);
\draw ( 4.87207, 13.29422) -- ( 4.95882, 13.15843);
\draw ( 4.87207, 13.29422) -- ( 5.18159, 13.49197);
\draw ( 4.87207, 13.29422) -- ( 4.60939, 13.25506);
\draw ( 9.75333,  7.69298) -- ( 9.66537,  8.28306);
\draw ( 9.75333,  7.69298) -- ( 9.48658,  7.65322);
\draw ( 9.75333,  7.69298) -- (10.14749,  7.30126);
\draw ( 9.22380,  7.16356) -- ( 9.48658,  7.65322);
\draw ( 9.22380,  7.16356) -- ( 8.91550,  6.96659);
\draw ( 9.22380,  7.16356) -- ( 9.62138,  6.76845);
\draw (10.93925, 11.48567) -- (10.54164, 11.88081);
\draw (10.80557, 12.37262) -- (10.54164, 11.88081);
\draw ( 9.26876, 13.19597) -- ( 9.00599, 12.70632);
\draw ( 9.26876, 13.19597) -- ( 9.57707, 13.39294);
\draw ( 9.26876, 13.19597) -- ( 8.87119, 13.59108);
\draw ( 8.61012, 13.55216) -- ( 8.34507, 13.05828);
\draw ( 8.61012, 13.55216) -- ( 8.87119, 13.59108);
\draw ( 8.61012, 13.55216) -- ( 8.52229, 13.68964);
\draw ( 8.16855, 13.78851) -- ( 7.90402, 13.29560);
\draw ( 8.16855, 13.78851) -- ( 8.52229, 13.68964);
\draw ( 8.16855, 13.78851) -- ( 8.21192, 13.94370);
\draw ( 5.18159, 13.49197) -- ( 5.26835, 13.35617);
\draw ( 5.18159, 13.49197) -- ( 4.87207, 13.29422);
\draw ( 5.18159, 13.49197) -- ( 5.00560, 14.67258);
\draw ( 8.87115,  6.80793) -- ( 8.91549,  6.96659);
\draw ( 8.87115,  6.80793) -- ( 7.81872,  7.10209);
\draw ( 8.87115,  6.80793) -- ( 9.26793,  6.41359);
\draw ( 6.36773,  5.98126) -- ( 6.63226,  6.47417);
\draw ( 6.36773,  5.98126) -- ( 6.01399,  6.08013);
\draw ( 6.36773,  5.98126) -- ( 6.32436,  5.82607);
\draw ( 2.93678,  8.63708) -- ( 3.29138,  8.53796);
\draw ( 2.93678,  8.63708) -- ( 2.76116,  9.81515);
\draw ( 2.93678,  8.63708) -- ( 2.89275,  8.47956);
\draw ( 3.24735,  8.38044) -- ( 3.29138,  8.53796);
\draw ( 3.24735,  8.38044) -- ( 3.33395,  8.24488);
\draw ( 3.24735,  8.38044) -- ( 2.89275,  8.47956);
\draw ( 3.06888,  7.75095) -- ( 3.33395,  8.24488);
\draw ( 3.06888,  7.75095) -- ( 3.46478,  7.35750);
\draw ( 3.06888,  7.75095) -- ( 2.71896,  7.84876);
\draw ( 3.55239,  6.76983) -- ( 3.46478,  7.35750);
\draw ( 3.55239,  6.76983) -- ( 3.81831,  6.80947);
\draw ( 3.55239,  6.76983) -- ( 3.50815,  6.61156);
\draw ( 3.90679,  6.67099) -- ( 3.81831,  6.80947);
\draw ( 3.90679,  6.67099) -- ( 4.95921,  6.37682);
\draw ( 3.90679,  6.67099) -- ( 3.86244,  6.51232);
\draw ( 4.91486,  6.21816) -- ( 4.95921,  6.37682);
\draw ( 4.91486,  6.21816) -- ( 3.86244,  6.51232);
\draw ( 4.91486,  6.21816) -- ( 5.31165,  5.82383);
\draw ( 5.62118,  6.02158) -- ( 5.66509,  6.17869);
\draw ( 5.62118,  6.02158) -- ( 5.31165,  5.82383);
\draw ( 5.62118,  6.02158) -- ( 5.70793,  5.88578);
\draw ( 5.97061,  5.92494) -- ( 6.01399,  6.08013);
\draw ( 5.97061,  5.92494) -- ( 6.32436,  5.82607);
\draw ( 5.97061,  5.92494) -- ( 5.70793,  5.88578);
\draw ( 2.32289, 10.50566) -- ( 2.62907, 10.70128);
\draw ( 2.32289, 10.50566) -- ( 1.26848, 10.80038);
\draw ( 2.32289, 10.50566) -- ( 2.27813, 10.34551);
\draw ( 2.67311,  9.95298) -- ( 2.98338, 10.15121);
\draw ( 2.67311,  9.95298) -- ( 2.76116,  9.81515);
\draw ( 2.67311,  9.95298) -- ( 2.27813, 10.34551);
\draw ( 2.71693, 11.91925) -- ( 2.80540, 11.78076);
\draw ( 2.71693, 11.91925) -- ( 1.66451, 12.21341);
\draw ( 2.71693, 11.91925) -- ( 2.76128, 12.07791);
\draw ( 3.02687, 12.11751) -- ( 3.11557, 11.97867);
\draw ( 3.02687, 12.11751) -- ( 3.94774, 12.70583);
\draw ( 3.02687, 12.11751) -- ( 2.76128, 12.07791);
\draw ( 4.21227, 13.19874) -- ( 3.94774, 12.70583);
\draw ( 4.21227, 13.19874) -- ( 4.56601, 13.09987);
\draw ( 4.21227, 13.19874) -- ( 4.25564, 13.35394);
\draw ( 4.60939, 13.25506) -- ( 4.56601, 13.09987);
\draw ( 4.60939, 13.25506) -- ( 4.87207, 13.29422);
\draw ( 4.60939, 13.25506) -- ( 4.25564, 13.35394);
\draw (10.14749,  7.30126) -- ( 9.75333,  7.69298);
\draw (10.14749,  7.30126) -- (10.49985,  7.20277);
\draw (10.14749,  7.30126) -- ( 9.88245,  6.80737);
\draw ( 9.62138,  6.76845) -- ( 9.22380,  7.16356);
\draw ( 9.62138,  6.76845) -- ( 9.88245,  6.80737);
\draw ( 9.62138,  6.76845) -- ( 9.57746,  6.61134);
\draw ( 9.57707, 13.39294) -- ( 9.26876, 13.19597);
\draw ( 9.57707, 13.39294) -- (10.62949, 13.09878);
\draw ( 9.57707, 13.39294) -- ( 9.62142, 13.55161);
\draw ( 8.87119, 13.59108) -- ( 9.26876, 13.19597);
\draw ( 8.87119, 13.59108) -- ( 8.61012, 13.55216);
\draw ( 8.87119, 13.59108) -- ( 8.91510, 13.74819);
\draw ( 8.52229, 13.68964) -- ( 8.61012, 13.55216);
\draw ( 8.52229, 13.68964) -- ( 8.16855, 13.78851);
\draw ( 8.52229, 13.68964) -- ( 8.56567, 13.84483);
\draw ( 8.21192, 13.94370) -- ( 8.16855, 13.78851);
\draw ( 8.21192, 13.94370) -- ( 8.56567, 13.84483);
\draw ( 8.21192, 13.94370) -- ( 8.03593, 15.12432);
\draw ( 5.00560, 14.67258) -- ( 5.18159, 13.49197);
\draw ( 5.00560, 14.67258) -- ( 4.65185, 14.77146);
\draw ( 5.00560, 14.67258) -- ( 5.04897, 14.82778);
\draw ( 9.26793,  6.41359) -- ( 8.87115,  6.80793);
\draw ( 9.26793,  6.41359) -- ( 9.57746,  6.61134);
\draw ( 9.26793,  6.41359) -- ( 9.35469,  6.27780);
\draw ( 6.32436,  5.82607) -- ( 6.36773,  5.98126);
\draw ( 6.32436,  5.82607) -- ( 5.97061,  5.92494);
\draw ( 6.32436,  5.82607) -- ( 6.50035,  4.64545);
\draw ( 2.89275,  8.47956) -- ( 2.93678,  8.63708);
\draw ( 2.89275,  8.47956) -- ( 3.24735,  8.38044);
\draw ( 2.89275,  8.47956) -- ( 2.62943,  7.98889);
\draw ( 2.71896,  7.84876) -- ( 3.06888,  7.75095);
\draw ( 2.71896,  7.84876) -- ( 2.62943,  7.98889);
\draw ( 2.71896,  7.84876) -- ( 1.79635,  7.25933);
\draw ( 3.50815,  6.61156) -- ( 3.55239,  6.76983);
\draw ( 3.50815,  6.61156) -- ( 2.58728,  6.02324);
\draw ( 3.50815,  6.61156) -- ( 3.59685,  6.47273);
\draw ( 3.86244,  6.51232) -- ( 3.90679,  6.67099);
\draw ( 3.86244,  6.51232) -- ( 4.91486,  6.21816);
\draw ( 3.86244,  6.51232) -- ( 3.59685,  6.47273);
\draw ( 5.31165,  5.82383) -- ( 4.91486,  6.21816);
\draw ( 5.31165,  5.82383) -- ( 5.62118,  6.02157);
\draw ( 5.31165,  5.82383) -- ( 5.39841,  5.68803);
\draw ( 5.70793,  5.88578) -- ( 5.62118,  6.02158);
\draw ( 5.70793,  5.88578) -- ( 5.97061,  5.92494);
\draw ( 5.70793,  5.88578) -- ( 5.39841,  5.68803);
\draw ( 1.26848, 10.80038) -- ( 2.32289, 10.50566);
\draw ( 1.26848, 10.80038) -- ( 1.18139, 10.93670);
\draw ( 1.26848, 10.80038) -- ( 1.22372, 10.64023);
\draw ( 2.27813, 10.34551) -- ( 2.32289, 10.50566);
\draw ( 2.27813, 10.34551) -- ( 2.67311,  9.95298);
\draw ( 2.27813, 10.34551) -- ( 1.22372, 10.64023);
\draw ( 1.66451, 12.21341) -- ( 2.71693, 11.91925);
\draw ( 1.66451, 12.21341) -- ( 1.35620, 12.01644);
\draw ( 1.66451, 12.21341) -- ( 1.70885, 12.37207);
\draw ( 2.76128, 12.07791) -- ( 2.71693, 11.91925);
\draw ( 2.76128, 12.07791) -- ( 3.02687, 12.11751);
\draw ( 2.76128, 12.07791) -- ( 1.70885, 12.37207);
\draw ( 4.25564, 13.35394) -- ( 4.21227, 13.19874);
\draw ( 4.25564, 13.35394) -- ( 4.60939, 13.25506);
\draw ( 4.25564, 13.35394) -- ( 4.07965, 14.53455);
\draw (10.49985,  7.20277) -- (10.14749,  7.30126);
\draw (10.49985,  7.20277) -- (11.42072,  7.79110);
\draw (10.49985,  7.20277) -- (10.58854,  7.06394);
\draw ( 9.88245,  6.80737) -- (10.14749,  7.30126);
\draw ( 9.88245,  6.80737) -- ( 9.62138,  6.76845);
\draw ( 9.88245,  6.80737) -- ( 9.97027,  6.66990);
\draw ( 9.57746,  6.61134) -- ( 9.62138,  6.76845);
\draw ( 9.57746,  6.61134) -- ( 9.26794,  6.41359);
\draw ( 9.57746,  6.61134) -- ( 9.66422,  6.47555);
\draw (10.62949, 13.09878) -- ( 9.57707, 13.39294);
\draw ( 9.62142, 13.55161) -- ( 9.57707, 13.39294);
\draw ( 9.62142, 13.55161) -- (10.67384, 13.25745);
\draw ( 9.62142, 13.55161) -- ( 9.22463, 13.94594);
\draw ( 8.91510, 13.74819) -- ( 8.87119, 13.59108);
\draw ( 8.91510, 13.74819) -- ( 9.22463, 13.94594);
\draw ( 8.91510, 13.74819) -- ( 8.82835, 13.88399);
\draw ( 8.56567, 13.84483) -- ( 8.52229, 13.68964);
\draw ( 8.56567, 13.84483) -- ( 8.21192, 13.94370);
\draw ( 8.56567, 13.84483) -- ( 8.82835, 13.88399);
\draw ( 8.03593, 15.12432) -- ( 8.21192, 13.94370);
\draw ( 8.03593, 15.12432) -- ( 8.34546, 15.32207);
\draw ( 8.03593, 15.12432) -- ( 7.94917, 15.26011);
\draw ( 4.65185, 14.77146) -- ( 5.00560, 14.67258);
\draw ( 4.65185, 14.77146) -- ( 4.38917, 14.73230);
\draw ( 4.65185, 14.77146) -- ( 4.69523, 14.92665);
\draw ( 5.04897, 14.82778) -- ( 5.00560, 14.67258);
\draw ( 5.04897, 14.82778) -- ( 4.69523, 14.92665);
\draw ( 5.04897, 14.82778) -- ( 5.31350, 15.32069);
\draw ( 9.35469,  6.27780) -- ( 9.26793,  6.41359);
\draw ( 9.35469,  6.27780) -- ( 9.66422,  6.47555);
\draw ( 9.35469,  6.27780) -- ( 9.53069,  5.09719);
\draw ( 6.50035,  4.64545) -- ( 6.32436,  5.82607);
\draw ( 6.50035,  4.64545) -- ( 6.19083,  4.44770);
\draw ( 6.50035,  4.64545) -- ( 6.58711,  4.50966);
\draw ( 2.62943,  7.98889) -- ( 2.89275,  8.47956);
\draw ( 2.62943,  7.98889) -- ( 2.71896,  7.84876);
\draw ( 2.62943,  7.98889) -- ( 1.70682,  7.39946);
\draw ( 1.79635,  7.25933) -- ( 2.71896,  7.84876);
\draw ( 1.79635,  7.25933) -- ( 1.70682,  7.39945);
\draw ( 1.79635,  7.25933) -- ( 1.75280,  7.10353);
\draw ( 2.58728,  6.02324) -- ( 3.50815,  6.61156);
\draw ( 2.58728,  6.02324) -- ( 2.23493,  6.12172);
\draw ( 2.58728,  6.02324) -- ( 2.67598,  5.88440);
\draw ( 3.59685,  6.47273) -- ( 3.50815,  6.61156);
\draw ( 3.59685,  6.47273) -- ( 3.86244,  6.51232);
\draw ( 3.59685,  6.47273) -- ( 2.67598,  5.88440);
\draw ( 5.39841,  5.68803) -- ( 5.31165,  5.82383);
\draw ( 5.39841,  5.68803) -- ( 5.70793,  5.88578);
\draw ( 5.39841,  5.68803) -- ( 5.57440,  4.50742);
\draw ( 1.18139, 10.93670) -- ( 1.26848, 10.80038);
\draw ( 1.18139, 10.93670) -- ( 0.91463, 10.89694);
\draw ( 1.18139, 10.93670) -- ( 1.09342, 11.52678);
\draw ( 1.22372, 10.64023) -- ( 1.26848, 10.80038);
\draw ( 1.22372, 10.64023) -- ( 2.27813, 10.34551);
\draw ( 1.22372, 10.64023) -- ( 0.96061, 10.60101);
\draw ( 1.35620, 12.01644) -- ( 1.66451, 12.21341);
\draw ( 1.35620, 12.01644) -- ( 1.09342, 11.52678);
\draw ( 1.35620, 12.01644) -- ( 0.95862, 12.41155);
\draw ( 1.70885, 12.37207) -- ( 1.66451, 12.21341);
\draw ( 1.70885, 12.37207) -- ( 2.76128, 12.07791);
\draw ( 1.70885, 12.37207) -- ( 1.31206, 12.76641);
\draw ( 4.07965, 14.53455) -- ( 4.25564, 13.35394);
\draw ( 4.07965, 14.53455) -- ( 4.38917, 14.73230);
\draw ( 4.07965, 14.53455) -- ( 3.99289, 14.67034);
\draw (11.42072,  7.79110) -- (10.49985,  7.20277);
\draw (10.58854,  7.06394) -- (10.49985,  7.20277);
\draw (10.58854,  7.06394) -- (11.50941,  7.65226);
\draw (10.58854,  7.06394) -- (10.32402,  6.57102);
\draw ( 9.97027,  6.66990) -- ( 9.88245,  6.80737);
\draw ( 9.97027,  6.66990) -- (10.32402,  6.57102);
\draw ( 9.97027,  6.66990) -- ( 9.92690,  6.51471);
\draw ( 9.66422,  6.47555) -- ( 9.57746,  6.61134);
\draw ( 9.66422,  6.47555) -- ( 9.35469,  6.27780);
\draw ( 9.66422,  6.47555) -- ( 9.92690,  6.51471);
\draw (10.67384, 13.25745) -- ( 9.62142, 13.55161);
\draw ( 9.22463, 13.94594) -- ( 9.62142, 13.55161);
\draw ( 9.22463, 13.94594) -- ( 8.91510, 13.74819);
\draw ( 9.22463, 13.94594) -- ( 9.13788, 14.08174);
\draw ( 8.82835, 13.88399) -- ( 8.91510, 13.74819);
\draw ( 8.82835, 13.88399) -- ( 8.56567, 13.84483);
\draw ( 8.82835, 13.88399) -- ( 9.13788, 14.08174);
\draw ( 8.34546, 15.32207) -- ( 8.03593, 15.12432);
\draw ( 8.34546, 15.32207) -- ( 8.60813, 15.36123);
\draw ( 8.34546, 15.32207) -- ( 8.25870, 15.45786);
\draw ( 7.94917, 15.26011) -- ( 8.03593, 15.12432);
\draw ( 7.94917, 15.26011) -- ( 8.25870, 15.45786);
\draw ( 7.94917, 15.26011) -- ( 7.55238, 15.65444);
\draw ( 4.38917, 14.73230) -- ( 4.65185, 14.77146);
\draw ( 4.38917, 14.73230) -- ( 4.07965, 14.53455);
\draw ( 4.38917, 14.73230) -- ( 4.30242, 14.86809);
\draw ( 4.69523, 14.92665) -- ( 4.65185, 14.77146);
\draw ( 4.69523, 14.92665) -- ( 5.04897, 14.82778);
\draw ( 4.69523, 14.92665) -- ( 4.60740, 15.06412);
\draw ( 5.31350, 15.32069) -- ( 5.04897, 14.82778);
\draw ( 5.31350, 15.32069) -- ( 6.23437, 15.90901);
\draw ( 5.31350, 15.32069) -- ( 5.22480, 15.45952);
\draw ( 9.53069,  5.09719) -- ( 9.35469,  6.27780);
\draw ( 9.53069,  5.09719) -- ( 9.88443,  4.99831);
\draw ( 9.53069,  5.09719) -- ( 9.48731,  4.94199);
\draw ( 6.19083,  4.44770) -- ( 6.50035,  4.64545);
\draw ( 6.19083,  4.44770) -- ( 5.92815,  4.40854);
\draw ( 6.19083,  4.44770) -- ( 6.27758,  4.31191);
\draw ( 6.58711,  4.50966) -- ( 6.50035,  4.64545);
\draw ( 6.58711,  4.50966) -- ( 6.27758,  4.31191);
\draw ( 6.58711,  4.50966) -- ( 6.98390,  4.11532);
\draw ( 1.70682,  7.39946) -- ( 2.62943,  7.98889);
\draw ( 1.70682,  7.39946) -- ( 1.79635,  7.25933);
\draw ( 1.70682,  7.39946) -- ( 1.44372,  7.36023);
\draw ( 1.75280,  7.10353) -- ( 1.79635,  7.25933);
\draw ( 1.75280,  7.10353) -- ( 1.48605,  7.06376);
\draw ( 1.75280,  7.10353) -- ( 1.84077,  6.51344);
\draw ( 2.23493,  6.12172) -- ( 2.58728,  6.02324);
\draw ( 2.23493,  6.12172) -- ( 1.84077,  6.51344);
\draw ( 2.23493,  6.12172) -- ( 1.96988,  5.62784);
\draw ( 2.67598,  5.88440) -- ( 2.58728,  6.02324);
\draw ( 2.67598,  5.88440) -- ( 3.59685,  6.47273);
\draw ( 2.67598,  5.88440) -- ( 2.41145,  5.39149);
\draw ( 5.57440,  4.50742) -- ( 5.39841,  5.68803);
\draw ( 5.57440,  4.50742) -- ( 5.92815,  4.40854);
\draw ( 5.57440,  4.50742) -- ( 5.53103,  4.35223);
\draw ( 0.91463, 10.89694) -- ( 1.18139, 10.93670);
\draw ( 0.91463, 10.89694) -- ( 0.82667, 11.48702);
\draw ( 0.91463, 10.89694) -- ( 0.87109, 10.74114);
\draw ( 1.09342, 11.52678) -- ( 1.18138, 10.93670);
\draw ( 1.09342, 11.52678) -- ( 1.35620, 12.01644);
\draw ( 1.09342, 11.52678) -- ( 0.82667, 11.48702);
\draw ( 0.96061, 10.60101) -- ( 1.22372, 10.64023);
\draw ( 0.96061, 10.60101) -- ( 0.87109, 10.74114);
\draw ( 0.96061, 10.60101) -- ( 0.03800, 10.01158);
\draw ( 0.95862, 12.41155) -- ( 1.35620, 12.01644);
\draw ( 0.95862, 12.41155) -- ( 0.69755, 12.37263);
\draw ( 0.95862, 12.41155) -- ( 1.00254, 12.56866);
\draw ( 1.31206, 12.76641) -- ( 1.70885, 12.37207);
\draw ( 1.31206, 12.76641) -- ( 1.00254, 12.56866);
\draw ( 1.31206, 12.76641) -- ( 1.22531, 12.90220);
\draw ( 3.99289, 14.67034) -- ( 4.07965, 14.53455);
\draw ( 3.99289, 14.67034) -- ( 4.30242, 14.86809);
\draw ( 3.99289, 14.67034) -- ( 3.59610, 15.06468);
\draw (11.50941,  7.65226) -- (10.58854,  7.06394);
\draw (10.32402,  6.57102) -- (10.58854,  7.06394);
\draw (10.32402,  6.57102) -- ( 9.97027,  6.66990);
\draw (10.32402,  6.57102) -- (10.28064,  6.41583);
\draw ( 9.92690,  6.51471) -- ( 9.97027,  6.66990);
\draw ( 9.92690,  6.51471) -- ( 9.66422,  6.47555);
\draw ( 9.92690,  6.51471) -- (10.28064,  6.41583);
\draw ( 9.13788, 14.08174) -- ( 9.22463, 13.94594);
\draw ( 9.13788, 14.08174) -- ( 8.82835, 13.88399);
\draw ( 9.13788, 14.08174) -- ( 8.96188, 15.26235);
\draw ( 8.60813, 15.36123) -- ( 8.34546, 15.32207);
\draw ( 8.60813, 15.36123) -- ( 8.96188, 15.26235);
\draw ( 8.60813, 15.36123) -- ( 8.65151, 15.51642);
\draw ( 8.25870, 15.45786) -- ( 8.34546, 15.32207);
\draw ( 8.25870, 15.45786) -- ( 7.94917, 15.26011);
\draw ( 8.25870, 15.45786) -- ( 8.30262, 15.61497);
\draw ( 7.55238, 15.65444) -- ( 7.94917, 15.26011);
\draw ( 7.55238, 15.65444) -- ( 6.49996, 15.94860);
\draw ( 7.55238, 15.65444) -- ( 7.59673, 15.81311);
\draw ( 4.30242, 14.86809) -- ( 4.38917, 14.73230);
\draw ( 4.30242, 14.86809) -- ( 3.99289, 14.67034);
\draw ( 4.30242, 14.86809) -- ( 4.34633, 15.02520);
\draw ( 4.60740, 15.06412) -- ( 4.69523, 14.92665);
\draw ( 4.60740, 15.06412) -- ( 4.34633, 15.02520);
\draw ( 4.60740, 15.06412) -- ( 4.87245, 15.55801);
\draw ( 6.23437, 15.90901) -- ( 5.31350, 15.32069);
\draw ( 6.23437, 15.90901) -- ( 6.49996, 15.94860);
\draw ( 6.23437, 15.90901) -- ( 6.14567, 16.04784);
\draw ( 5.22480, 15.45952) -- ( 5.31350, 15.32069);
\draw ( 5.22480, 15.45952) -- ( 4.87245, 15.55801);
\draw ( 5.22480, 15.45952) -- ( 6.14567, 16.04785);
\draw ( 9.88443,  4.99831) -- ( 9.53069,  5.09719);
\draw ( 9.88443,  4.99831) -- (10.14711,  5.03747);
\draw ( 9.88443,  4.99831) -- ( 9.84105,  4.84312);
\draw ( 9.48731,  4.94199) -- ( 9.53069,  5.09719);
\draw ( 9.48731,  4.94199) -- ( 9.84105,  4.84312);
\draw ( 9.48731,  4.94199) -- ( 9.22278,  4.44908);
\draw ( 5.92815,  4.40854) -- ( 6.19083,  4.44770);
\draw ( 5.92815,  4.40854) -- ( 5.57440,  4.50742);
\draw ( 5.92815,  4.40854) -- ( 5.88477,  4.25335);
\draw ( 6.27758,  4.31191) -- ( 6.19083,  4.44770);
\draw ( 6.27758,  4.31191) -- ( 6.58711,  4.50966);
\draw ( 6.27758,  4.31191) -- ( 6.23367,  4.15480);
\draw ( 6.98390,  4.11532) -- ( 6.58711,  4.50966);
\draw ( 6.98390,  4.11532) -- ( 8.03632,  3.82116);
\draw ( 6.98390,  4.11532) -- ( 6.93955,  3.95666);
\draw ( 1.44372,  7.36023) -- ( 1.70682,  7.39946);
\draw ( 1.44372,  7.36023) -- ( 0.38931,  7.65495);
\draw ( 1.44372,  7.36023) -- ( 1.39895,  7.20009);
\draw ( 1.48605,  7.06376) -- ( 1.75280,  7.10353);
\draw ( 1.48605,  7.06376) -- ( 1.39895,  7.20009);
\draw ( 1.48605,  7.06376) -- ( 1.57401,  6.47368);
\draw ( 1.84077,  6.51344) -- ( 1.75280,  7.10353);
\draw ( 1.84077,  6.51344) -- ( 2.23493,  6.12172);
\draw ( 1.84077,  6.51344) -- ( 1.57401,  6.47368);
\draw ( 1.96988,  5.62784) -- ( 2.23493,  6.12172);
\draw ( 1.96988,  5.62784) -- ( 1.70881,  5.58892);
\draw ( 1.96988,  5.62784) -- ( 2.05771,  5.49036);
\draw ( 2.41145,  5.39149) -- ( 2.67598,  5.88440);
\draw ( 2.41145,  5.39149) -- ( 2.05771,  5.49036);
\draw ( 2.41145,  5.39149) -- ( 2.36807,  5.23630);
\draw ( 5.53103,  4.35223) -- ( 5.57440,  4.50742);
\draw ( 5.53103,  4.35223) -- ( 5.88477,  4.25335);
\draw ( 5.53103,  4.35223) -- ( 5.26650,  3.85931);
\draw ( 0.82667, 11.48702) -- ( 0.91463, 10.89694);
\draw ( 0.82667, 11.48702) -- ( 1.09342, 11.52679);
\draw ( 0.82667, 11.48702) -- ( 0.43251, 11.87874);
\draw ( 0.87109, 10.74114) -- ( 0.91463, 10.89694);
\draw ( 0.87109, 10.74114) -- ( 0.96061, 10.60101);
\draw ( 0.87109, 10.74114) -- (-0.05152, 10.15170);
\draw ( 0.03800, 10.01158) -- ( 0.96061, 10.60101);
\draw ( 0.03800, 10.01158) -- (-0.05152, 10.15170);
\draw ( 0.03800, 10.01158) -- (-0.22532,  9.52091);
\draw ( 0.69755, 12.37263) -- ( 0.95862, 12.41155);
\draw ( 0.69755, 12.37263) -- ( 0.43251, 11.87874);
\draw ( 0.69755, 12.37263) -- ( 0.60973, 12.51010);
\draw ( 1.00254, 12.56866) -- ( 0.95862, 12.41155);
\draw ( 1.00254, 12.56866) -- ( 1.31206, 12.76641);
\draw ( 1.00254, 12.56866) -- ( 0.91578, 12.70445);
\draw ( 1.22531, 12.90220) -- ( 1.31206, 12.76641);
\draw ( 1.22531, 12.90220) -- ( 0.91578, 12.70445);
\draw ( 1.22531, 12.90220) -- ( 1.04931, 14.08281);
\draw ( 3.59610, 15.06468) -- ( 3.99289, 14.67034);
\draw ( 3.59610, 15.06468) -- ( 2.54368, 15.35884);
\draw ( 3.59610, 15.06468) -- ( 3.64045, 15.22334);
\draw (10.28064,  6.41583) -- (10.32402,  6.57102);
\draw (10.28064,  6.41583) -- ( 9.92690,  6.51471);
\draw (10.28064,  6.41583) -- (10.45664,  5.23522);
\draw ( 8.96188, 15.26235) -- ( 9.13788, 14.08174);
\draw ( 8.96188, 15.26235) -- ( 8.60814, 15.36123);
\draw ( 8.96188, 15.26235) -- ( 9.00526, 15.41754);
\draw ( 8.65151, 15.51642) -- ( 8.60813, 15.36123);
\draw ( 8.65151, 15.51642) -- ( 9.00526, 15.41754);
\draw ( 8.65151, 15.51642) -- ( 8.56368, 15.65389);
\draw ( 8.30262, 15.61497) -- ( 8.25870, 15.45786);
\draw ( 8.30262, 15.61497) -- ( 8.56368, 15.65389);
\draw ( 8.30262, 15.61497) -- ( 7.90504, 16.01008);
\draw ( 6.49996, 15.94860) -- ( 7.55238, 15.65444);
\draw ( 6.49996, 15.94860) -- ( 6.23437, 15.90901);
\draw ( 6.49996, 15.94860) -- ( 6.54431, 16.10727);
\draw ( 7.59673, 15.81311) -- ( 7.55238, 15.65444);
\draw ( 7.59673, 15.81311) -- ( 7.90504, 16.01008);
\draw ( 7.59673, 15.81311) -- ( 6.54431, 16.10727);
\draw ( 4.34633, 15.02520) -- ( 4.30242, 14.86809);
\draw ( 4.34633, 15.02520) -- ( 4.60740, 15.06412);
\draw ( 4.34633, 15.02520) -- ( 3.94876, 15.42031);
\draw ( 4.87245, 15.55801) -- ( 4.60740, 15.06412);
\draw ( 4.87245, 15.55801) -- ( 5.22480, 15.45952);
\draw ( 4.87245, 15.55801) -- ( 4.47829, 15.94973);
\draw ( 6.14567, 16.04784) -- ( 6.23437, 15.90901);
\draw ( 6.14567, 16.04784) -- ( 5.22480, 15.45952);
\draw ( 6.14567, 16.04784) -- ( 6.18991, 16.20611);
\draw (10.14711,  5.03747) -- ( 9.88443,  4.99831);
\draw (10.14711,  5.03747) -- (10.45664,  5.23522);
\draw (10.14711,  5.03747) -- (10.23386,  4.90167);
\draw ( 9.84105,  4.84312) -- ( 9.88443,  4.99831);
\draw ( 9.84105,  4.84312) -- ( 9.48731,  4.94199);
\draw ( 9.84105,  4.84312) -- ( 9.92888,  4.70565);
\draw ( 9.22278,  4.44908) -- ( 9.48731,  4.94199);
\draw ( 9.22278,  4.44908) -- ( 8.30191,  3.86076);
\draw ( 9.22278,  4.44908) -- ( 9.31148,  4.31024);
\draw ( 5.88477,  4.25335) -- ( 5.92815,  4.40854);
\draw ( 5.88477,  4.25335) -- ( 5.53103,  4.35223);
\draw ( 5.88477,  4.25335) -- ( 5.97260,  4.11588);
\draw ( 6.23367,  4.15480) -- ( 6.27758,  4.31191);
\draw ( 6.23367,  4.15480) -- ( 5.97260,  4.11588);
\draw ( 6.23367,  4.15480) -- ( 6.63124,  3.75969);
\draw ( 8.03632,  3.82116) -- ( 6.98390,  4.11532);
\draw ( 8.03632,  3.82116) -- ( 8.30191,  3.86075);
\draw ( 8.03632,  3.82116) -- ( 7.99197,  3.66250);
\draw ( 6.93955,  3.95666) -- ( 6.98390,  4.11532);
\draw ( 6.93955,  3.95666) -- ( 6.63124,  3.75969);
\draw ( 6.93955,  3.95666) -- ( 7.99197,  3.66250);
\draw ( 0.38931,  7.65495) -- ( 1.44372,  7.36023);
\draw ( 0.38931,  7.65495) -- (-0.00567,  8.04748);
\draw ( 0.38931,  7.65495) -- ( 0.34454,  7.49480);
\draw ( 1.39895,  7.20009) -- ( 1.44372,  7.36023);
\draw ( 1.39895,  7.20009) -- ( 1.48605,  7.06376);
\draw ( 1.39895,  7.20009) -- ( 0.34454,  7.49480);
\draw ( 1.57401,  6.47368) -- ( 1.48605,  7.06376);
\draw ( 1.57401,  6.47368) -- ( 1.84077,  6.51344);
\draw ( 1.57401,  6.47368) -- ( 1.31124,  5.98403);
\draw ( 1.70881,  5.58892) -- ( 1.96988,  5.62784);
\draw ( 1.70881,  5.58892) -- ( 1.31124,  5.98403);
\draw ( 1.70881,  5.58892) -- ( 1.66490,  5.43181);
\draw ( 2.05771,  5.49036) -- ( 1.96988,  5.62784);
\draw ( 2.05771,  5.49036) -- ( 2.41145,  5.39149);
\draw ( 2.05771,  5.49036) -- ( 2.01433,  5.33517);
\draw ( 2.36807,  5.23630) -- ( 2.41145,  5.39149);
\draw ( 2.36807,  5.23630) -- ( 2.01433,  5.33517);
\draw ( 2.36807,  5.23630) -- ( 2.54407,  4.05568);
\draw ( 5.26650,  3.85931) -- ( 5.53103,  4.35223);
\draw ( 5.26650,  3.85931) -- ( 4.34563,  3.27099);
\draw ( 5.26650,  3.85931) -- ( 5.35520,  3.72048);
\draw ( 0.43251, 11.87874) -- ( 0.82667, 11.48702);
\draw ( 0.43251, 11.87874) -- ( 0.69755, 12.37263);
\draw ( 0.43251, 11.87874) -- ( 0.08015, 11.97723);
\draw (-0.05152, 10.15170) -- ( 0.87109, 10.74114);
\draw (-0.05152, 10.15170) -- ( 0.03800, 10.01158);
\draw (-0.22532,  9.52091) -- ( 0.03800, 10.01158);
\draw ( 0.60973, 12.51010) -- ( 0.69755, 12.37263);
\draw ( 0.60973, 12.51010) -- ( 0.25598, 12.60897);
\draw ( 0.60973, 12.51010) -- ( 0.65310, 12.66529);
\draw ( 0.91578, 12.70445) -- ( 1.00254, 12.56866);
\draw ( 0.91578, 12.70445) -- ( 1.22531, 12.90220);
\draw ( 0.91578, 12.70445) -- ( 0.65310, 12.66529);
\draw ( 1.04931, 14.08281) -- ( 1.22531, 12.90220);
\draw ( 1.04931, 14.08281) -- ( 0.69557, 14.18169);
\draw ( 1.04931, 14.08281) -- ( 1.09269, 14.23801);
\draw ( 2.54368, 15.35884) -- ( 3.59610, 15.06468);
\draw ( 2.54368, 15.35884) -- ( 2.27809, 15.31925);
\draw ( 2.54368, 15.35884) -- ( 2.58803, 15.51750);
\draw ( 3.64045, 15.22334) -- ( 3.59610, 15.06468);
\draw ( 3.64045, 15.22334) -- ( 3.94876, 15.42031);
\draw ( 3.64045, 15.22334) -- ( 2.58803, 15.51750);
\draw (10.45664,  5.23522) -- (10.28064,  6.41583);
\draw (10.45664,  5.23522) -- (10.14711,  5.03747);
\draw (10.45664,  5.23522) -- (10.54339,  5.09942);
\draw ( 9.00526, 15.41754) -- ( 8.96188, 15.26235);
\draw ( 9.00526, 15.41754) -- ( 8.65151, 15.51642);
\draw ( 9.00526, 15.41754) -- ( 9.26978, 15.91046);
\draw ( 8.56368, 15.65389) -- ( 8.65151, 15.51642);
\draw ( 8.56368, 15.65389) -- ( 8.30262, 15.61497);
\draw ( 8.56368, 15.65389) -- ( 8.82873, 16.14778);
\draw ( 7.90504, 16.01008) -- ( 8.30262, 15.61497);
\draw ( 7.90504, 16.01008) -- ( 7.59673, 15.81311);
\draw ( 7.90504, 16.01008) -- ( 8.16782, 16.49973);
\draw ( 6.54431, 16.10727) -- ( 6.49996, 15.94860);
\draw ( 6.54431, 16.10727) -- ( 7.59673, 15.81311);
\draw ( 6.54431, 16.10727) -- ( 6.45584, 16.24576);
\draw ( 3.94876, 15.42031) -- ( 4.34633, 15.02520);
\draw ( 3.94876, 15.42031) -- ( 3.64045, 15.22334);
\draw ( 3.94876, 15.42031) -- ( 4.21154, 15.90997);
\draw ( 4.47829, 15.94973) -- ( 4.87245, 15.55801);
\draw ( 4.47829, 15.94973) -- ( 4.21153, 15.90996);
\draw ( 4.47829, 15.94973) -- ( 4.39032, 16.53981);
\draw ( 6.18991, 16.20611) -- ( 6.14567, 16.04784);
\draw ( 6.18991, 16.20611) -- ( 6.45584, 16.24576);
\draw ( 6.18991, 16.20611) -- ( 6.10231, 16.79379);
\draw (10.23386,  4.90167) -- (10.14711,  5.03747);
\draw (10.23386,  4.90167) -- (10.54339,  5.09942);
\draw (10.23386,  4.90167) -- (10.18995,  4.74457);
\draw ( 9.92888,  4.70565) -- ( 9.84105,  4.84312);
\draw ( 9.92888,  4.70565) -- (10.18995,  4.74456);
\draw ( 9.92888,  4.70565) -- ( 9.66383,  4.21176);
\draw ( 8.30191,  3.86076) -- ( 9.22278,  4.44908);
\draw ( 8.30191,  3.86076) -- ( 8.03632,  3.82116);
\draw ( 8.30191,  3.86076) -- ( 8.39061,  3.72192);
\draw ( 9.31148,  4.31024) -- ( 9.22278,  4.44908);
\draw ( 9.31148,  4.31024) -- ( 9.66383,  4.21176);
\draw ( 9.31148,  4.31024) -- ( 8.39061,  3.72192);
\draw ( 5.97260,  4.11588) -- ( 5.88477,  4.25335);
\draw ( 5.97260,  4.11588) -- ( 6.23367,  4.15480);
\draw ( 5.97260,  4.11588) -- ( 5.70755,  3.62199);
\draw ( 6.63124,  3.75969) -- ( 6.23367,  4.15480);
\draw ( 6.63124,  3.75969) -- ( 6.93955,  3.95666);
\draw ( 6.63124,  3.75969) -- ( 6.36846,  3.27003);
\draw ( 7.99197,  3.66250) -- ( 8.03632,  3.82116);
\draw ( 7.99197,  3.66250) -- ( 6.93955,  3.95666);
\draw ( 7.99197,  3.66250) -- ( 8.08045,  3.52401);
\draw (-0.00567,  8.04748) -- ( 0.38931,  7.65495);
\draw ( 0.34454,  7.49480) -- ( 0.38931,  7.65495);
\draw ( 0.34454,  7.49480) -- ( 1.39896,  7.20009);
\draw ( 0.34454,  7.49480) -- ( 0.03836,  7.29919);
\draw ( 1.31124,  5.98403) -- ( 1.57401,  6.47368);
\draw ( 1.31124,  5.98403) -- ( 1.70881,  5.58892);
\draw ( 1.31124,  5.98403) -- ( 1.00293,  5.78706);
\draw ( 1.66490,  5.43181) -- ( 1.70881,  5.58892);
\draw ( 1.66490,  5.43181) -- ( 1.35537,  5.23406);
\draw ( 1.66490,  5.43181) -- ( 1.75165,  5.29601);
\draw ( 2.01433,  5.33517) -- ( 2.05771,  5.49036);
\draw ( 2.01433,  5.33517) -- ( 2.36807,  5.23630);
\draw ( 2.01433,  5.33517) -- ( 1.75165,  5.29601);
\draw ( 2.54407,  4.05568) -- ( 2.36807,  5.23630);
\draw ( 2.54407,  4.05568) -- ( 2.23454,  3.85793);
\draw ( 2.54407,  4.05568) -- ( 2.63083,  3.91989);
\draw ( 4.34563,  3.27099) -- ( 5.26650,  3.85931);
\draw ( 4.34563,  3.27099) -- ( 4.08004,  3.23140);
\draw ( 4.34563,  3.27099) -- ( 4.43433,  3.13215);
\draw ( 5.35520,  3.72048) -- ( 5.26650,  3.85931);
\draw ( 5.35520,  3.72048) -- ( 5.70755,  3.62199);
\draw ( 5.35520,  3.72048) -- ( 4.43433,  3.13215);
\draw ( 0.08015, 11.97723) -- ( 0.43251, 11.87874);
\draw ( 0.08015, 11.97723) -- (-0.84072, 11.38890);
\draw ( 0.08015, 11.97723) -- (-0.00854, 12.11606);
\draw ( 0.25598, 12.60897) -- ( 0.60973, 12.51010);
\draw ( 0.25598, 12.60897) -- (-0.00854, 12.11606);
\draw ( 0.25598, 12.60897) -- ( 0.29936, 12.76417);
\draw ( 0.65310, 12.66529) -- ( 0.60973, 12.51010);
\draw ( 0.65310, 12.66529) -- ( 0.91578, 12.70445);
\draw ( 0.65310, 12.66529) -- ( 0.29936, 12.76417);
\draw ( 0.69557, 14.18169) -- ( 1.04931, 14.08281);
\draw ( 0.69557, 14.18169) -- ( 0.43289, 14.14253);
\draw ( 0.69557, 14.18169) -- ( 0.73895, 14.33688);
\draw ( 1.09269, 14.23801) -- ( 1.04931, 14.08281);
\draw ( 1.09269, 14.23801) -- ( 0.73895, 14.33688);
\draw ( 1.09269, 14.23801) -- ( 1.35722, 14.73092);
\draw ( 2.27809, 15.31925) -- ( 2.54368, 15.35884);
\draw ( 2.27809, 15.31925) -- ( 1.35722, 14.73092);
\draw ( 2.27809, 15.31925) -- ( 2.18939, 15.45808);
\draw ( 2.58803, 15.51750) -- ( 2.54368, 15.35884);
\draw ( 2.58803, 15.51750) -- ( 3.64045, 15.22334);
\draw ( 2.58803, 15.51750) -- ( 2.49955, 15.65599);
\draw (10.54339,  5.09942) -- (10.45664,  5.23522);
\draw (10.54339,  5.09942) -- (10.23386,  4.90168);
\draw (10.54339,  5.09942) -- (10.94018,  4.70509);
\draw ( 9.26978, 15.91046) -- ( 9.00526, 15.41754);
\draw ( 9.26978, 15.91046) -- (10.19065, 16.49878);
\draw ( 9.26978, 15.91046) -- ( 9.18109, 16.04929);
\draw ( 8.82873, 16.14778) -- ( 8.56368, 15.65389);
\draw ( 8.82873, 16.14778) -- ( 9.18109, 16.04929);
\draw ( 8.82873, 16.14778) -- ( 8.43457, 16.53950);
\draw ( 8.16782, 16.49973) -- ( 7.90504, 16.01008);
\draw ( 8.16782, 16.49973) -- ( 8.43457, 16.53950);
\draw ( 8.16782, 16.49973) -- ( 8.07985, 17.08982);
\draw ( 6.45584, 16.24576) -- ( 6.54431, 16.10727);
\draw ( 6.45584, 16.24576) -- ( 6.18991, 16.20612);
\draw ( 6.45584, 16.24576) -- ( 6.36823, 16.83343);
\draw ( 4.21154, 15.90997) -- ( 3.94876, 15.42031);
\draw ( 4.21154, 15.90997) -- ( 4.47829, 15.94973);
\draw ( 4.21154, 15.90997) -- ( 4.12357, 16.50005);
\draw ( 4.39032, 16.53981) -- ( 4.47829, 15.94973);
\draw ( 4.39032, 16.53981) -- ( 4.12357, 16.50005);
\draw ( 4.39032, 16.53981) -- ( 4.43387, 16.69561);
\draw ( 6.10231, 16.79379) -- ( 6.18991, 16.20611);
\draw ( 6.10231, 16.79379) -- ( 6.36823, 16.83343);
\draw ( 6.10231, 16.79379) -- ( 5.70640, 17.18724);
\draw (10.18995,  4.74457) -- (10.23387,  4.90167);
\draw (10.18995,  4.74457) -- ( 9.92888,  4.70565);
\draw (10.18995,  4.74457) -- (10.58752,  4.34946);
\draw ( 9.66383,  4.21176) -- ( 9.92888,  4.70565);
\draw ( 9.66383,  4.21176) -- ( 9.31148,  4.31024);
\draw ( 9.66383,  4.21176) -- (10.05799,  3.82004);
\draw ( 8.39061,  3.72192) -- ( 8.30191,  3.86076);
\draw ( 8.39061,  3.72192) -- ( 9.31148,  4.31024);
\draw ( 8.39061,  3.72192) -- ( 8.34637,  3.56365);
\draw ( 5.70755,  3.62199) -- ( 5.97260,  4.11588);
\draw ( 5.70755,  3.62199) -- ( 5.35520,  3.72048);
\draw ( 5.70755,  3.62199) -- ( 6.10171,  3.23027);
\draw ( 6.36846,  3.27003) -- ( 6.63124,  3.75969);
\draw ( 6.36846,  3.27003) -- ( 6.10171,  3.23027);
\draw ( 6.36846,  3.27003) -- ( 6.45643,  2.67995);
\draw ( 8.08045,  3.52401) -- ( 7.99197,  3.66250);
\draw ( 8.08045,  3.52401) -- ( 8.34637,  3.56365);
\draw ( 8.08045,  3.52401) -- ( 8.16805,  2.93634);
\draw ( 0.03836,  7.29919) -- ( 0.34454,  7.49480);
\draw ( 0.03836,  7.29919) -- (-0.35925,  7.69433);
\draw ( 0.03836,  7.29919) -- (-0.22558,  6.80738);
\draw ( 1.00293,  5.78706) -- ( 1.31124,  5.98403);
\draw ( 1.00293,  5.78706) -- (-0.04949,  6.08122);
\draw ( 1.00293,  5.78706) -- ( 0.95858,  5.62839);
\draw ( 1.35537,  5.23406) -- ( 1.66490,  5.43181);
\draw ( 1.35537,  5.23406) -- ( 0.95858,  5.62839);
\draw ( 1.35537,  5.23406) -- ( 1.44212,  5.09826);
\draw ( 1.75165,  5.29601) -- ( 1.66490,  5.43181);
\draw ( 1.75165,  5.29601) -- ( 2.01433,  5.33517);
\draw ( 1.75165,  5.29601) -- ( 1.44212,  5.09826);
\draw ( 2.23454,  3.85793) -- ( 2.54407,  4.05568);
\draw ( 2.23454,  3.85793) -- ( 1.97187,  3.81877);
\draw ( 2.23454,  3.85793) -- ( 2.32130,  3.72214);
\draw ( 2.63083,  3.91989) -- ( 2.54407,  4.05568);
\draw ( 2.63083,  3.91989) -- ( 2.32130,  3.72214);
\draw ( 2.63083,  3.91989) -- ( 3.02762,  3.52556);
\draw ( 4.08004,  3.23140) -- ( 4.34563,  3.27099);
\draw ( 4.08004,  3.23140) -- ( 3.02761,  3.52556);
\draw ( 4.08004,  3.23140) -- ( 4.03569,  3.07273);
\draw ( 4.43433,  3.13215) -- ( 4.34563,  3.27099);
\draw ( 4.43433,  3.13215) -- ( 5.35520,  3.72048);
\draw ( 4.43433,  3.13215) -- ( 4.39009,  2.97389);
\draw (-0.84072, 11.38890) -- ( 0.08015, 11.97723);
\draw (-0.00854, 12.11606) -- ( 0.08015, 11.97723);
\draw (-0.00854, 12.11606) -- ( 0.25598, 12.60898);
\draw ( 0.29936, 12.76417) -- ( 0.25598, 12.60897);
\draw ( 0.29936, 12.76417) -- ( 0.65310, 12.66529);
\draw ( 0.29936, 12.76417) -- ( 0.12336, 13.94478);
\draw ( 0.43289, 14.14253) -- ( 0.69557, 14.18169);
\draw ( 0.43289, 14.14253) -- ( 0.12336, 13.94478);
\draw ( 0.43289, 14.14253) -- ( 0.34613, 14.27833);
\draw ( 0.73895, 14.33688) -- ( 0.69557, 14.18169);
\draw ( 0.73895, 14.33688) -- ( 1.09269, 14.23801);
\draw ( 0.73895, 14.33688) -- ( 0.65112, 14.47435);
\draw ( 1.35722, 14.73092) -- ( 1.09269, 14.23801);
\draw ( 1.35722, 14.73092) -- ( 2.27809, 15.31925);
\draw ( 1.35722, 14.73092) -- ( 1.26852, 14.86975);
\draw ( 2.18939, 15.45808) -- ( 2.27809, 15.31925);
\draw ( 2.18939, 15.45808) -- ( 1.26852, 14.86976);
\draw ( 2.18939, 15.45808) -- ( 2.23363, 15.61635);
\draw ( 2.49955, 15.65599) -- ( 2.58803, 15.51750);
\draw ( 2.49955, 15.65599) -- ( 2.23363, 15.61635);
\draw ( 2.49955, 15.65599) -- ( 2.41195, 16.24366);
\draw (10.94018,  4.70509) -- (10.54339,  5.09942);
\draw (10.19065, 16.49878) -- ( 9.26978, 15.91046);
\draw (10.19065, 16.49878) -- (10.45625, 16.53837);
\draw (10.19065, 16.49878) -- (10.10196, 16.63761);
\draw ( 9.18109, 16.04929) -- ( 9.26978, 15.91046);
\draw ( 9.18109, 16.04929) -- ( 8.82873, 16.14778);
\draw ( 9.18109, 16.04929) -- (10.10196, 16.63761);
\draw ( 8.43457, 16.53950) -- ( 8.82873, 16.14778);
\draw ( 8.43457, 16.53950) -- ( 8.16782, 16.49973);
\draw ( 8.43457, 16.53950) -- ( 8.34661, 17.12958);
\draw ( 8.07985, 17.08982) -- ( 8.16782, 16.49973);
\draw ( 8.07985, 17.08982) -- ( 8.34661, 17.12958);
\draw ( 8.07985, 17.08982) -- ( 7.99276, 17.22614);
\draw ( 6.36823, 16.83343) -- ( 6.45584, 16.24576);
\draw ( 6.36823, 16.83343) -- ( 6.10231, 16.79379);
\draw ( 6.36823, 16.83343) -- ( 6.63217, 17.32524);
\draw ( 4.12357, 16.50005) -- ( 4.21154, 15.90997);
\draw ( 4.12357, 16.50005) -- ( 4.39032, 16.53981);
\draw ( 4.12357, 16.50005) -- ( 4.03648, 16.63637);
\draw ( 4.43387, 16.69561) -- ( 4.39032, 16.53981);
\draw ( 4.43387, 16.69561) -- ( 5.35648, 17.28504);
\draw ( 4.43387, 16.69561) -- ( 4.34434, 16.83574);
\draw ( 5.70640, 17.18724) -- ( 6.10231, 16.79379);
\draw ( 5.70640, 17.18724) -- ( 5.35648, 17.28504);
\draw ( 5.70640, 17.18724) -- ( 5.97148, 17.68117);
\draw (10.58752,  4.34946) -- (10.18995,  4.74457);
\draw (10.58752,  4.34946) -- (10.89583,  4.54643);
\draw (10.58752,  4.34946) -- (10.32475,  3.85980);
\draw (10.05799,  3.82004) -- ( 9.66383,  4.21176);
\draw (10.05799,  3.82004) -- (10.32475,  3.85980);
\draw (10.05799,  3.82004) -- (10.14596,  3.22996);
\draw ( 8.34637,  3.56365) -- ( 8.39061,  3.72192);
\draw ( 8.34637,  3.56365) -- ( 8.08045,  3.52401);
\draw ( 8.34637,  3.56365) -- ( 8.43398,  2.97598);
\draw ( 6.10171,  3.23027) -- ( 5.70755,  3.62199);
\draw ( 6.10171,  3.23027) -- ( 6.36846,  3.27004);
\draw ( 6.10171,  3.23027) -- ( 6.18968,  2.64019);
\draw ( 6.45643,  2.67995) -- ( 6.36846,  3.27003);
\draw ( 6.45643,  2.67995) -- ( 6.18968,  2.64019);
\draw ( 6.45643,  2.67995) -- ( 6.54352,  2.54363);
\draw ( 8.16805,  2.93634) -- ( 8.08045,  3.52401);
\draw ( 8.16805,  2.93634) -- ( 8.43398,  2.97598);
\draw ( 8.16805,  2.93634) -- ( 7.90412,  2.44453);
\draw (-0.35925,  7.69433) -- ( 0.03836,  7.29919);
\draw (-0.22558,  6.80738) -- ( 0.03836,  7.29919);
\draw (-0.04949,  6.08122) -- ( 1.00293,  5.78706);
\draw ( 0.95858,  5.62839) -- ( 1.00293,  5.78706);
\draw ( 0.95858,  5.62839) -- ( 1.35537,  5.23406);
\draw ( 0.95858,  5.62839) -- (-0.09384,  5.92255);
\draw ( 1.44212,  5.09826) -- ( 1.35537,  5.23406);
\draw ( 1.44212,  5.09826) -- ( 1.75165,  5.29601);
\draw ( 1.44212,  5.09826) -- ( 1.61812,  3.91765);
\draw ( 1.97187,  3.81877) -- ( 2.23454,  3.85793);
\draw ( 1.97187,  3.81877) -- ( 1.61812,  3.91765);
\draw ( 1.97187,  3.81877) -- ( 1.92849,  3.66358);
\draw ( 2.32130,  3.72214) -- ( 2.23454,  3.85793);
\draw ( 2.32130,  3.72214) -- ( 2.63083,  3.91989);
\draw ( 2.32130,  3.72214) -- ( 2.27738,  3.56503);
\draw ( 3.02762,  3.52556) -- ( 2.63083,  3.91989);
\draw ( 3.02762,  3.52556) -- ( 4.08004,  3.23140);
\draw ( 3.02762,  3.52556) -- ( 2.98327,  3.36689);
\draw ( 4.03569,  3.07273) -- ( 4.08004,  3.23140);
\draw ( 4.03569,  3.07273) -- ( 2.98327,  3.36689);
\draw ( 4.03569,  3.07273) -- ( 4.12417,  2.93424);
\draw ( 4.39009,  2.97389) -- ( 4.43433,  3.13215);
\draw ( 4.39009,  2.97389) -- ( 4.12416,  2.93424);
\draw ( 4.39009,  2.97389) -- ( 4.47769,  2.38621);
\draw ( 0.12336, 13.94478) -- ( 0.29936, 12.76417);
\draw ( 0.12336, 13.94478) -- ( 0.43289, 14.14253);
\draw ( 0.12336, 13.94478) -- ( 0.03661, 14.08058);
\draw ( 0.34613, 14.27833) -- ( 0.43289, 14.14253);
\draw ( 0.34613, 14.27833) -- ( 0.03661, 14.08058);
\draw ( 0.34613, 14.27833) -- ( 0.39005, 14.43544);
\draw ( 0.65112, 14.47435) -- ( 0.73895, 14.33688);
\draw ( 0.65112, 14.47435) -- ( 0.39005, 14.43544);
\draw ( 0.65112, 14.47435) -- ( 0.91617, 14.96824);
\draw ( 1.26852, 14.86975) -- ( 1.35722, 14.73092);
\draw ( 1.26852, 14.86975) -- ( 2.18939, 15.45808);
\draw ( 1.26852, 14.86975) -- ( 0.91617, 14.96824);
\draw ( 2.23363, 15.61635) -- ( 2.18939, 15.45808);
\draw ( 2.23363, 15.61635) -- ( 2.49955, 15.65599);
\draw ( 2.23363, 15.61635) -- ( 2.14602, 16.20402);
\draw ( 2.41195, 16.24366) -- ( 2.49955, 15.65599);
\draw ( 2.41195, 16.24366) -- ( 2.14602, 16.20402);
\draw ( 2.41195, 16.24366) -- ( 2.67588, 16.73547);
\draw (10.89583,  4.54643) -- (10.58752,  4.34945);
\draw (10.45625, 16.53837) -- (10.19065, 16.49878);
\draw (10.45625, 16.53837) -- (11.50867, 16.24421);
\draw (10.45625, 16.53837) -- (10.50059, 16.69704);
\draw (10.10196, 16.63761) -- (10.19065, 16.49878);
\draw (10.10196, 16.63761) -- ( 9.18109, 16.04929);
\draw (10.10196, 16.63761) -- (10.14619, 16.79588);
\draw ( 8.34661, 17.12958) -- ( 8.43457, 16.53950);
\draw ( 8.34661, 17.12958) -- ( 8.07985, 17.08982);
\draw ( 8.34661, 17.12958) -- ( 8.39015, 17.28538);
\draw ( 7.99276, 17.22614) -- ( 8.07985, 17.08982);
\draw ( 7.99276, 17.22614) -- ( 6.93835, 17.52085);
\draw ( 7.99276, 17.22614) -- ( 8.03752, 17.38629);
\draw ( 6.63217, 17.32524) -- ( 6.36823, 16.83343);
\draw ( 6.63217, 17.32524) -- ( 6.93835, 17.52085);
\draw ( 6.63217, 17.32524) -- ( 6.23456, 17.72039);
\draw ( 4.03648, 16.63637) -- ( 4.12357, 16.50005);
\draw ( 4.03648, 16.63637) -- ( 2.98207, 16.93109);
\draw ( 4.03648, 16.63637) -- ( 4.08124, 16.79652);
\draw ( 5.35648, 17.28504) -- ( 4.43387, 16.69561);
\draw ( 5.35648, 17.28504) -- ( 5.70640, 17.18724);
\draw ( 5.35648, 17.28504) -- ( 5.26695, 17.42518);
\draw ( 4.34434, 16.83574) -- ( 4.43387, 16.69561);
\draw ( 4.34434, 16.83574) -- ( 4.08124, 16.79652);
\draw ( 4.34434, 16.83574) -- ( 5.26696, 17.42518);
\draw ( 5.97148, 17.68117) -- ( 5.70640, 17.18724);
\draw ( 5.97148, 17.68117) -- ( 6.23456, 17.72039);
\draw ( 5.97148, 17.68117) -- ( 5.88487, 17.81673);
\draw (10.32475,  3.85980) -- (10.58752,  4.34946);
\draw (10.32475,  3.85980) -- (10.05800,  3.82004);
\draw (10.32475,  3.85980) -- (10.41271,  3.26972);
\draw (10.14596,  3.22996) -- (10.05799,  3.82004);
\draw (10.14596,  3.22996) -- (10.41271,  3.26972);
\draw (10.14596,  3.22996) -- (10.10241,  3.07416);
\draw ( 8.43398,  2.97598) -- ( 8.34637,  3.56365);
\draw ( 8.43398,  2.97598) -- ( 8.16805,  2.93634);
\draw ( 8.43398,  2.97598) -- ( 8.82988,  2.58253);
\draw ( 6.18968,  2.64019) -- ( 6.10171,  3.23027);
\draw ( 6.18968,  2.64019) -- ( 6.45643,  2.67995);
\draw ( 6.18968,  2.64019) -- ( 6.14613,  2.48439);
\draw ( 6.54352,  2.54363) -- ( 6.45643,  2.67995);
\draw ( 6.54352,  2.54363) -- ( 7.59793,  2.24891);
\draw ( 6.54352,  2.54363) -- ( 6.49876,  2.38348);
\draw ( 7.90412,  2.44453) -- ( 8.16805,  2.93634);
\draw ( 7.90412,  2.44453) -- ( 7.59794,  2.24891);
\draw ( 7.90412,  2.44453) -- ( 8.30173,  2.04938);
\draw (-0.09384,  5.92255) -- ( 0.95858,  5.62839);
\draw ( 1.61812,  3.91765) -- ( 1.44212,  5.09826);
\draw ( 1.61812,  3.91765) -- ( 1.97187,  3.81877);
\draw ( 1.61812,  3.91765) -- ( 1.57474,  3.76246);
\draw ( 1.92849,  3.66358) -- ( 1.97187,  3.81877);
\draw ( 1.92849,  3.66358) -- ( 1.57474,  3.76246);
\draw ( 1.92849,  3.66358) -- ( 2.01632,  3.52611);
\draw ( 2.27738,  3.56503) -- ( 2.32130,  3.72214);
\draw ( 2.27738,  3.56503) -- ( 2.01632,  3.52611);
\draw ( 2.27738,  3.56503) -- ( 2.67496,  3.16992);
\draw ( 2.98327,  3.36689) -- ( 3.02762,  3.52556);
\draw ( 2.98327,  3.36689) -- ( 4.03569,  3.07273);
\draw ( 2.98327,  3.36689) -- ( 2.67496,  3.16992);
\draw ( 4.12417,  2.93424) -- ( 4.03569,  3.07273);
\draw ( 4.12417,  2.93424) -- ( 4.39009,  2.97389);
\draw ( 4.12417,  2.93424) -- ( 4.21177,  2.34657);
\draw ( 4.47769,  2.38621) -- ( 4.39009,  2.97389);
\draw ( 4.47769,  2.38621) -- ( 4.21177,  2.34657);
\draw ( 4.47769,  2.38621) -- ( 4.87360,  1.99276);
\draw ( 0.03661, 14.08058) -- ( 0.12336, 13.94478);
\draw ( 0.03661, 14.08058) -- ( 0.34613, 14.27833);
\draw ( 0.03661, 14.08058) -- (-0.36018, 14.47491);
\draw ( 0.39005, 14.43544) -- ( 0.34613, 14.27833);
\draw ( 0.39005, 14.43544) -- ( 0.65112, 14.47435);
\draw ( 0.39005, 14.43544) -- (-0.00752, 14.83054);
\draw ( 0.91617, 14.96824) -- ( 0.65112, 14.47435);
\draw ( 0.91617, 14.96824) -- ( 1.26852, 14.86975);
\draw ( 0.91617, 14.96824) -- ( 0.52200, 15.35996);
\draw ( 2.14602, 16.20402) -- ( 2.23363, 15.61635);
\draw ( 2.14602, 16.20402) -- ( 2.41195, 16.24366);
\draw ( 2.14602, 16.20402) -- ( 1.75012, 16.59747);
\draw ( 2.67588, 16.73547) -- ( 2.41195, 16.24366);
\draw ( 2.67588, 16.73547) -- ( 2.98206, 16.93109);
\draw ( 2.67588, 16.73547) -- ( 2.27827, 17.13062);
\draw (11.50867, 16.24421) -- (10.45625, 16.53837);
\draw (10.50059, 16.69704) -- (10.45625, 16.53837);
\draw (10.50059, 16.69704) -- (11.55302, 16.40288);
\draw (10.50059, 16.69704) -- (10.41212, 16.83553);
\draw (10.14619, 16.79588) -- (10.10196, 16.63761);
\draw (10.14619, 16.79588) -- (10.41212, 16.83553);
\draw (10.14619, 16.79588) -- (10.05859, 17.38355);
\draw ( 8.39015, 17.28538) -- ( 8.34661, 17.12958);
\draw ( 8.39015, 17.28538) -- ( 9.31276, 17.87481);
\draw ( 8.39015, 17.28538) -- ( 8.30063, 17.42551);
\draw ( 6.93835, 17.52085) -- ( 7.99276, 17.22614);
\draw ( 6.93835, 17.52085) -- ( 6.63216, 17.32524);
\draw ( 6.93835, 17.52085) -- ( 6.98311, 17.68100);
\draw ( 8.03752, 17.38629) -- ( 7.99276, 17.22614);
\draw ( 8.03752, 17.38629) -- ( 8.30063, 17.42551);
\draw ( 8.03752, 17.38629) -- ( 6.98311, 17.68100);
\draw ( 6.23456, 17.72039) -- ( 6.63217, 17.32524);
\draw ( 6.23456, 17.72039) -- ( 5.97148, 17.68117);
\draw ( 6.23456, 17.72039) -- ( 6.27786, 17.87531);
\draw ( 2.98207, 16.93109) -- ( 4.03648, 16.63637);
\draw ( 2.98207, 16.93109) -- ( 2.67588, 16.73547);
\draw ( 2.98207, 16.93109) -- ( 3.02683, 17.09124);
\draw ( 4.08124, 16.79652) -- ( 4.03648, 16.63637);
\draw ( 4.08124, 16.79652) -- ( 4.34435, 16.83574);
\draw ( 4.08124, 16.79652) -- ( 3.02683, 17.09124);
\draw ( 5.26695, 17.42518) -- ( 5.35648, 17.28504);
\draw ( 5.26695, 17.42518) -- ( 4.34434, 16.83574);
\draw ( 5.26695, 17.42518) -- ( 5.53027, 17.91584);
\draw ( 5.88487, 17.81673) -- ( 5.97148, 17.68117);
\draw ( 5.88487, 17.81673) -- ( 5.53027, 17.91584);
\draw ( 5.88487, 17.81673) -- ( 5.92890, 17.97425);
\draw (10.41271,  3.26972) -- (10.32475,  3.85980);
\draw (10.41271,  3.26972) -- (10.14596,  3.22996);
\draw (10.41271,  3.26972) -- (10.49981,  3.13340);
\draw (10.10241,  3.07416) -- (10.14596,  3.22996);
\draw (10.10241,  3.07416) -- ( 9.17980,  2.48472);
\draw (10.10241,  3.07416) -- (10.19194,  2.93403);
\draw ( 8.82988,  2.58253) -- ( 8.43398,  2.97598);
\draw ( 8.82988,  2.58253) -- ( 9.17980,  2.48472);
\draw ( 8.82988,  2.58253) -- ( 8.56481,  2.08860);
\draw ( 6.14613,  2.48439) -- ( 6.18968,  2.64019);
\draw ( 6.14613,  2.48439) -- ( 5.22352,  1.89496);
\draw ( 6.14613,  2.48439) -- ( 6.23566,  2.34426);
\draw ( 7.59793,  2.24891) -- ( 6.54352,  2.54363);
\draw ( 7.59793,  2.24891) -- ( 7.90412,  2.44453);
\draw ( 7.59793,  2.24891) -- ( 7.55317,  2.08877);
\draw ( 6.49876,  2.38348) -- ( 6.54352,  2.54363);
\draw ( 6.49876,  2.38348) -- ( 6.23565,  2.34426);
\draw ( 6.49876,  2.38348) -- ( 7.55317,  2.08877);
\draw ( 8.30173,  2.04938) -- ( 7.90412,  2.44453);
\draw ( 8.30173,  2.04938) -- ( 8.56481,  2.08860);
\draw ( 8.30173,  2.04938) -- ( 8.25842,  1.89446);
\draw ( 1.57474,  3.76246) -- ( 1.61812,  3.91765);
\draw ( 1.57474,  3.76246) -- ( 1.92849,  3.66358);
\draw ( 1.57474,  3.76246) -- ( 1.31022,  3.26954);
\draw ( 2.01632,  3.52611) -- ( 1.92849,  3.66358);
\draw ( 2.01632,  3.52611) -- ( 2.27738,  3.56503);
\draw ( 2.01632,  3.52611) -- ( 1.75127,  3.03222);
\draw ( 2.67496,  3.16992) -- ( 2.27738,  3.56503);
\draw ( 2.67496,  3.16992) -- ( 2.98327,  3.36689);
\draw ( 2.67496,  3.16992) -- ( 2.41218,  2.68027);
\draw ( 4.21177,  2.34657) -- ( 4.12417,  2.93424);
\draw ( 4.21177,  2.34657) -- ( 4.47769,  2.38621);
\draw ( 4.21177,  2.34657) -- ( 3.94784,  1.85476);
\draw ( 4.87360,  1.99276) -- ( 4.47769,  2.38621);
\draw ( 4.87360,  1.99276) -- ( 5.22352,  1.89495);
\draw ( 4.87360,  1.99276) -- ( 4.60852,  1.49883);
\draw (-0.36018, 14.47491) -- ( 0.03661, 14.08058);
\draw (-0.00752, 14.83054) -- ( 0.39005, 14.43544);
\draw (-0.00752, 14.83054) -- ( 0.25525, 15.32020);
\draw ( 0.52200, 15.35996) -- ( 0.91617, 14.96824);
\draw ( 0.52200, 15.35996) -- ( 0.25525, 15.32020);
\draw ( 0.52200, 15.35996) -- ( 0.43404, 15.95004);
\draw ( 1.75012, 16.59747) -- ( 2.14602, 16.20402);
\draw ( 1.75012, 16.59747) -- ( 1.40020, 16.69528);
\draw ( 1.75012, 16.59747) -- ( 2.01519, 17.09140);
\draw ( 2.27827, 17.13062) -- ( 2.67588, 16.73547);
\draw ( 2.27827, 17.13062) -- ( 2.01519, 17.09140);
\draw ( 2.27827, 17.13062) -- ( 2.32158, 17.28554);
\draw (11.55302, 16.40288) -- (10.50059, 16.69704);
\draw (10.41212, 16.83553) -- (10.50059, 16.69704);
\draw (10.41212, 16.83553) -- (10.14619, 16.79588);
\draw (10.41212, 16.83553) -- (10.32451, 17.42320);
\draw (10.05859, 17.38355) -- (10.14619, 16.79588);
\draw (10.05859, 17.38355) -- (10.32451, 17.42319);
\draw (10.05859, 17.38355) -- ( 9.66269, 17.77701);
\draw ( 9.31276, 17.87481) -- ( 8.39015, 17.28538);
\draw ( 9.31276, 17.87481) -- ( 9.66269, 17.77700);
\draw ( 9.31276, 17.87481) -- ( 9.22324, 18.01494);
\draw ( 8.30063, 17.42551) -- ( 8.39015, 17.28538);
\draw ( 8.30063, 17.42551) -- ( 8.03752, 17.38629);
\draw ( 8.30063, 17.42551) -- ( 9.22324, 18.01494);
\draw ( 6.98311, 17.68100) -- ( 6.93835, 17.52085);
\draw ( 6.98311, 17.68100) -- ( 8.03752, 17.38629);
\draw ( 6.98311, 17.68100) -- ( 6.58813, 18.07354);
\draw ( 6.27786, 17.87531) -- ( 6.23456, 17.72039);
\draw ( 6.27786, 17.87531) -- ( 6.58813, 18.07354);
\draw ( 6.27786, 17.87531) -- ( 6.18980, 18.01314);
\draw ( 3.02683, 17.09124) -- ( 2.98207, 16.93109);
\draw ( 3.02683, 17.09124) -- ( 4.08124, 16.79652);
\draw ( 3.02683, 17.09124) -- ( 2.63185, 17.48377);
\draw ( 5.53027, 17.91584) -- ( 5.26695, 17.42518);
\draw ( 5.53027, 17.91584) -- ( 5.88487, 17.81673);
\draw ( 5.53027, 17.91584) -- ( 5.57430, 18.07336);
\draw ( 5.92890, 17.97425) -- ( 5.88487, 17.81673);
\draw ( 5.92890, 17.97425) -- ( 6.18980, 18.01314);
\draw ( 5.92890, 17.97425) -- ( 5.57430, 18.07336);
\draw (10.49981,  3.13340) -- (10.41271,  3.26972);
\draw (10.49981,  3.13340) -- (11.55422,  2.83868);
\draw (10.49981,  3.13340) -- (10.45504,  2.97325);
\draw ( 9.17980,  2.48472) -- (10.10241,  3.07416);
\draw ( 9.17980,  2.48472) -- ( 8.82988,  2.58253);
\draw ( 9.17980,  2.48472) -- ( 9.26933,  2.34459);
\draw (10.19194,  2.93403) -- (10.10241,  3.07416);
\draw (10.19194,  2.93403) -- (10.45504,  2.97325);
\draw (10.19194,  2.93403) -- ( 9.26933,  2.34459);
\draw ( 8.56481,  2.08860) -- ( 8.82988,  2.58253);
\draw ( 8.56481,  2.08860) -- ( 8.30173,  2.04938);
\draw ( 8.56481,  2.08860) -- ( 8.65141,  1.95304);
\draw ( 5.22352,  1.89496) -- ( 6.14613,  2.48439);
\draw ( 5.22352,  1.89496) -- ( 4.87360,  1.99276);
\draw ( 5.22352,  1.89496) -- ( 5.31305,  1.75482);
\draw ( 6.23566,  2.34426) -- ( 6.14613,  2.48439);
\draw ( 6.23566,  2.34426) -- ( 6.49876,  2.38348);
\draw ( 6.23566,  2.34426) -- ( 5.31304,  1.75482);
\draw ( 7.55317,  2.08877) -- ( 7.59793,  2.24891);
\draw ( 7.55317,  2.08877) -- ( 6.49876,  2.38348);
\draw ( 7.55317,  2.08877) -- ( 7.94815,  1.69623);
\draw ( 8.25842,  1.89446) -- ( 8.30173,  2.04938);
\draw ( 8.25842,  1.89446) -- ( 7.94815,  1.69623);
\draw ( 8.25842,  1.89446) -- ( 8.34648,  1.75663);
\draw ( 1.31022,  3.26954) -- ( 1.57474,  3.76246);
\draw ( 1.31022,  3.26954) -- ( 0.38935,  2.68122);
\draw ( 1.31022,  3.26954) -- ( 1.39891,  3.13071);
\draw ( 1.75127,  3.03222) -- ( 2.01632,  3.52611);
\draw ( 1.75127,  3.03222) -- ( 1.39891,  3.13071);
\draw ( 1.75127,  3.03222) -- ( 2.14543,  2.64050);
\draw ( 2.41218,  2.68027) -- ( 2.67496,  3.16992);
\draw ( 2.41218,  2.68027) -- ( 2.14543,  2.64050);
\draw ( 2.41218,  2.68027) -- ( 2.50015,  2.09019);
\draw ( 3.94784,  1.85476) -- ( 4.21177,  2.34657);
\draw ( 3.94784,  1.85476) -- ( 3.64165,  1.65914);
\draw ( 3.94784,  1.85476) -- ( 4.34544,  1.45961);
\draw ( 4.60852,  1.49883) -- ( 4.87359,  1.99276);
\draw ( 4.60852,  1.49883) -- ( 4.34544,  1.45961);
\draw ( 4.60852,  1.49883) -- ( 4.69513,  1.36327);
\draw ( 0.25525, 15.32020) -- (-0.00752, 14.83054);
\draw ( 0.25525, 15.32020) -- ( 0.52200, 15.35996);
\draw ( 0.25525, 15.32020) -- ( 0.16729, 15.91028);
\draw ( 0.43404, 15.95004) -- ( 0.52200, 15.35996);
\draw ( 0.43404, 15.95004) -- ( 0.16729, 15.91028);
\draw ( 0.43404, 15.95004) -- ( 0.47759, 16.10584);
\draw ( 1.40020, 16.69528) -- ( 1.75012, 16.59747);
\draw ( 1.40020, 16.69528) -- ( 0.47759, 16.10584);
\draw ( 1.40020, 16.69528) -- ( 1.31067, 16.83541);
\draw ( 2.01519, 17.09140) -- ( 1.75012, 16.59747);
\draw ( 2.01519, 17.09140) -- ( 2.27827, 17.13062);
\draw ( 2.01519, 17.09140) -- ( 1.92859, 17.22696);
\draw ( 2.32158, 17.28554) -- ( 2.27827, 17.13062);
\draw ( 2.32158, 17.28554) -- ( 2.63185, 17.48377);
\draw ( 2.32158, 17.28554) -- ( 2.23352, 17.42337);
\draw (10.32451, 17.42320) -- (10.41212, 16.83552);
\draw (10.32451, 17.42320) -- (10.05859, 17.38356);
\draw (10.32451, 17.42320) -- (10.58845, 17.91501);
\draw ( 9.66269, 17.77701) -- (10.05859, 17.38355);
\draw ( 9.66269, 17.77701) -- ( 9.31277, 17.87481);
\draw ( 9.66269, 17.77701) -- ( 9.92776, 18.27094);
\draw ( 9.22324, 18.01494) -- ( 9.31276, 17.87481);
\draw ( 9.22324, 18.01494) -- ( 8.30063, 17.42551);
\draw ( 9.22324, 18.01494) -- ( 9.48655, 18.50561);
\draw ( 6.58813, 18.07354) -- ( 6.98311, 17.68100);
\draw ( 6.58813, 18.07354) -- ( 6.27786, 17.87531);
\draw ( 6.58813, 18.07354) -- ( 6.50008, 18.21136);
\draw ( 6.18980, 18.01314) -- ( 6.27786, 17.87531);
\draw ( 6.18980, 18.01314) -- ( 5.92890, 17.97425);
\draw ( 6.18980, 18.01314) -- ( 6.50008, 18.21137);
\draw ( 2.63185, 17.48377) -- ( 3.02683, 17.09124);
\draw ( 2.63185, 17.48377) -- ( 2.32158, 17.28554);
\draw ( 2.63185, 17.48377) -- ( 2.54379, 17.62160);
\draw ( 5.57430, 18.07336) -- ( 5.53027, 17.91584);
\draw ( 5.57430, 18.07336) -- ( 5.92890, 17.97425);
\draw ( 5.57430, 18.07336) -- ( 5.39869, 19.25143);
\draw (11.55422,  2.83868) -- (10.49981,  3.13340);
\draw (10.45504,  2.97325) -- (10.49981,  3.13340);
\draw (10.45504,  2.97325) -- (10.19194,  2.93403);
\draw (10.45504,  2.97325) -- (11.50946,  2.67853);
\draw ( 9.26933,  2.34459) -- ( 9.17980,  2.48472);
\draw ( 9.26933,  2.34459) -- (10.19194,  2.93403);
\draw ( 9.26933,  2.34459) -- ( 9.00601,  1.85393);
\draw ( 8.65141,  1.95304) -- ( 8.56481,  2.08860);
\draw ( 8.65141,  1.95304) -- ( 9.00601,  1.85393);
\draw ( 8.65141,  1.95304) -- ( 8.60738,  1.79552);
\draw ( 5.31305,  1.75482) -- ( 5.22352,  1.89496);
\draw ( 5.31305,  1.75482) -- ( 6.23566,  2.34426);
\draw ( 5.31305,  1.75482) -- ( 5.04973,  1.26416);
\draw ( 7.94815,  1.69623) -- ( 7.55317,  2.08877);
\draw ( 7.94815,  1.69623) -- ( 8.25842,  1.89446);
\draw ( 7.94815,  1.69623) -- ( 8.03621,  1.55840);
\draw ( 8.34648,  1.75663) -- ( 8.25842,  1.89446);
\draw ( 8.34648,  1.75663) -- ( 8.60738,  1.79552);
\draw ( 8.34648,  1.75663) -- ( 8.03621,  1.55840);
\draw ( 0.38935,  2.68122) -- ( 1.31022,  3.26954);
\draw ( 0.38935,  2.68122) -- ( 0.12375,  2.64163);
\draw ( 0.38935,  2.68122) -- ( 0.47804,  2.54239);
\draw ( 1.39891,  3.13071) -- ( 1.31022,  3.26954);
\draw ( 1.39891,  3.13071) -- ( 1.75127,  3.03222);
\draw ( 1.39891,  3.13071) -- ( 0.47804,  2.54239);
\draw ( 2.14543,  2.64050) -- ( 1.75127,  3.03222);
\draw ( 2.14543,  2.64050) -- ( 2.41218,  2.68027);
\draw ( 2.14543,  2.64050) -- ( 2.23339,  2.05042);
\draw ( 2.50015,  2.09019) -- ( 2.41218,  2.68027);
\draw ( 2.50015,  2.09019) -- ( 2.23339,  2.05042);
\draw ( 2.50015,  2.09019) -- ( 2.58724,  1.95386);
\draw ( 3.64165,  1.65914) -- ( 3.94784,  1.85476);
\draw ( 3.64165,  1.65914) -- ( 2.58724,  1.95386);
\draw ( 3.64165,  1.65914) -- ( 3.59689,  1.49900);
\draw ( 4.34544,  1.45961) -- ( 3.94784,  1.85476);
\draw ( 4.34544,  1.45961) -- ( 4.60852,  1.49883);
\draw ( 4.34544,  1.45961) -- ( 4.30214,  1.30469);
\draw ( 4.69513,  1.36327) -- ( 4.60852,  1.49883);
\draw ( 4.69513,  1.36327) -- ( 5.04973,  1.26416);
\draw ( 4.69513,  1.36327) -- ( 4.65110,  1.20575);
\draw ( 0.16729, 15.91028) -- ( 0.25525, 15.32020);
\draw ( 0.16729, 15.91028) -- ( 0.43404, 15.95004);
\draw ( 0.16729, 15.91028) -- ( 0.08019, 16.04660);
\draw ( 0.47759, 16.10584) -- ( 0.43404, 15.95004);
\draw ( 0.47759, 16.10584) -- ( 1.40020, 16.69528);
\draw ( 0.47759, 16.10584) -- ( 0.38806, 16.24597);
\draw ( 1.31067, 16.83541) -- ( 1.40020, 16.69528);
\draw ( 1.31067, 16.83541) -- ( 0.38806, 16.24597);
\draw ( 1.31067, 16.83541) -- ( 1.57399, 17.32607);
\draw ( 1.92859, 17.22696) -- ( 2.01519, 17.09140);
\draw ( 1.92859, 17.22696) -- ( 1.57399, 17.32607);
\draw ( 1.92859, 17.22696) -- ( 1.97262, 17.38448);
\draw ( 2.23352, 17.42337) -- ( 2.32158, 17.28554);
\draw ( 2.23352, 17.42337) -- ( 2.54379, 17.62160);
\draw ( 2.23352, 17.42337) -- ( 1.97262, 17.38448);
\draw (10.58845, 17.91501) -- (10.32451, 17.42320);
\draw (10.58845, 17.91501) -- (10.89463, 18.11062);
\draw (10.58845, 17.91501) -- (10.19084, 18.31016);
\draw ( 9.92776, 18.27094) -- ( 9.66269, 17.77701);
\draw ( 9.92776, 18.27094) -- (10.19084, 18.31016);
\draw ( 9.92776, 18.27094) -- ( 9.84115, 18.40649);
\draw ( 9.48655, 18.50561) -- ( 9.22324, 18.01494);
\draw ( 9.48655, 18.50561) -- ( 9.84116, 18.40649);
\draw ( 9.48655, 18.50561) -- ( 9.53058, 18.66313);
\draw ( 6.50008, 18.21136) -- ( 6.58813, 18.07354);
\draw ( 6.50008, 18.21136) -- ( 6.18980, 18.01314);
\draw ( 6.50008, 18.21136) -- ( 6.32446, 19.38944);
\draw ( 2.54379, 17.62160) -- ( 2.63185, 17.48377);
\draw ( 2.54379, 17.62160) -- ( 2.23352, 17.42337);
\draw ( 2.54379, 17.62160) -- ( 2.36817, 18.79967);
\draw ( 5.39869, 19.25143) -- ( 5.57430, 18.07336);
\draw (11.50946,  2.67853) -- (10.45504,  2.97325);
\draw ( 9.00601,  1.85393) -- ( 9.26933,  2.34459);
\draw ( 9.00601,  1.85393) -- ( 8.65141,  1.95304);
\draw ( 9.00601,  1.85393) -- ( 8.96198,  1.69641);
\draw ( 8.60738,  1.79552) -- ( 8.65141,  1.95304);
\draw ( 8.60738,  1.79552) -- ( 8.34648,  1.75663);
\draw ( 8.60738,  1.79552) -- ( 8.96198,  1.69641);
\draw ( 5.04973,  1.26416) -- ( 5.31305,  1.75482);
\draw ( 5.04973,  1.26416) -- ( 4.69513,  1.36327);
\draw ( 5.04973,  1.26416) -- ( 5.00570,  1.10664);
\draw ( 8.03621,  1.55840) -- ( 7.94815,  1.69623);
\draw ( 8.03621,  1.55840) -- ( 8.34648,  1.75663);
\draw ( 8.03621,  1.55840) -- ( 8.21183,  0.38033);
\draw ( 0.12375,  2.64163) -- ( 0.38935,  2.68122);
\draw ( 0.12375,  2.64163) -- (-0.92867,  2.93579);
\draw ( 0.12375,  2.64163) -- ( 0.07941,  2.48296);
\draw ( 0.47804,  2.54239) -- ( 0.38935,  2.68122);
\draw ( 0.47804,  2.54239) -- ( 1.39891,  3.13071);
\draw ( 0.47804,  2.54239) -- ( 0.43381,  2.38412);
\draw ( 2.23339,  2.05042) -- ( 2.14543,  2.64050);
\draw ( 2.23339,  2.05042) -- ( 2.50015,  2.09018);
\draw ( 2.23339,  2.05042) -- ( 2.18985,  1.89462);
\draw ( 2.58724,  1.95386) -- ( 2.50015,  2.09019);
\draw ( 2.58724,  1.95386) -- ( 3.64165,  1.65915);
\draw ( 2.58724,  1.95386) -- ( 2.54248,  1.79371);
\draw ( 3.59689,  1.49900) -- ( 3.64165,  1.65914);
\draw ( 3.59689,  1.49900) -- ( 2.54248,  1.79371);
\draw ( 3.59689,  1.49900) -- ( 3.99187,  1.10646);
\draw ( 4.30214,  1.30469) -- ( 4.34544,  1.45961);
\draw ( 4.30214,  1.30469) -- ( 3.99187,  1.10646);
\draw ( 4.30214,  1.30469) -- ( 4.39020,  1.16686);
\draw ( 4.65110,  1.20575) -- ( 4.69513,  1.36327);
\draw ( 4.65110,  1.20575) -- ( 5.00570,  1.10664);
\draw ( 4.65110,  1.20575) -- ( 4.39020,  1.16686);
\draw ( 0.08019, 16.04660) -- ( 0.16729, 15.91028);
\draw ( 0.08019, 16.04660) -- (-0.97422, 16.34132);
\draw ( 0.08019, 16.04660) -- ( 0.12496, 16.20675);
\draw ( 0.38806, 16.24597) -- ( 0.47759, 16.10584);
\draw ( 0.38806, 16.24597) -- ( 1.31067, 16.83541);
\draw ( 0.38806, 16.24597) -- ( 0.12496, 16.20675);
\draw ( 1.57399, 17.32607) -- ( 1.31067, 16.83541);
\draw ( 1.57399, 17.32607) -- ( 1.92859, 17.22696);
\draw ( 1.57399, 17.32607) -- ( 1.61802, 17.48359);
\draw ( 1.97262, 17.38448) -- ( 1.92859, 17.22696);
\draw ( 1.97262, 17.38448) -- ( 2.23352, 17.42337);
\draw ( 1.97262, 17.38448) -- ( 1.61802, 17.48359);
\draw (10.89463, 18.11062) -- (10.58845, 17.91501);
\draw (10.19084, 18.31016) -- (10.58845, 17.91501);
\draw (10.19084, 18.31016) -- ( 9.92776, 18.27094);
\draw (10.19084, 18.31016) -- (10.23414, 18.46508);
\draw ( 9.84115, 18.40649) -- ( 9.92776, 18.27094);
\draw ( 9.84115, 18.40649) -- ( 9.48656, 18.50561);
\draw ( 9.84115, 18.40649) -- ( 9.88518, 18.56402);
\draw ( 9.53058, 18.66313) -- ( 9.48655, 18.50561);
\draw ( 9.53058, 18.66313) -- ( 9.88519, 18.56402);
\draw ( 9.53058, 18.66313) -- ( 9.35497, 19.84120);
\draw ( 6.32446, 19.38944) -- ( 6.50008, 18.21136);
\draw ( 2.36817, 18.79967) -- ( 2.54379, 17.62160);
\draw ( 2.36817, 18.79967) -- ( 2.01358, 18.89879);
\draw ( 2.36817, 18.79967) -- ( 2.41220, 18.95720);
\draw ( 8.96198,  1.69641) -- ( 9.00601,  1.85393);
\draw ( 8.96198,  1.69641) -- ( 8.60738,  1.79552);
\draw ( 8.96198,  1.69641) -- ( 9.13760,  0.51833);
\draw ( 5.00570,  1.10664) -- ( 5.04973,  1.26416);
\draw ( 5.00570,  1.10664) -- ( 4.65110,  1.20575);
\draw ( 5.00570,  1.10664) -- ( 5.18131, -0.07143);
\draw ( 8.21183,  0.38033) -- ( 8.03621,  1.55840);
\draw ( 8.21183,  0.38033) -- ( 8.56642,  0.28121);
\draw ( 8.21183,  0.38033) -- ( 8.16780,  0.22281);
\draw (-0.92867,  2.93579) -- ( 0.12375,  2.64163);
\draw ( 0.07941,  2.48296) -- ( 0.12375,  2.64163);
\draw ( 0.07941,  2.48296) -- (-0.97302,  2.77712);
\draw ( 0.07941,  2.48296) -- ( 0.16788,  2.34448);
\draw ( 0.43381,  2.38412) -- ( 0.47804,  2.54239);
\draw ( 0.43381,  2.38412) -- ( 0.16788,  2.34448);
\draw ( 0.43381,  2.38412) -- ( 0.52141,  1.79644);
\draw ( 2.18985,  1.89462) -- ( 2.23339,  2.05042);
\draw ( 2.18985,  1.89462) -- ( 1.26724,  1.30519);
\draw ( 2.18985,  1.89462) -- ( 2.27937,  1.75449);
\draw ( 2.54248,  1.79371) -- ( 2.58724,  1.95386);
\draw ( 2.54248,  1.79371) -- ( 3.59689,  1.49900);
\draw ( 2.54248,  1.79371) -- ( 2.27937,  1.75449);
\draw ( 3.99187,  1.10646) -- ( 3.59689,  1.49900);
\draw ( 3.99187,  1.10646) -- ( 4.30214,  1.30469);
\draw ( 3.99187,  1.10646) -- ( 4.07993,  0.96863);
\draw ( 4.39020,  1.16686) -- ( 4.30214,  1.30469);
\draw ( 4.39020,  1.16686) -- ( 4.65110,  1.20575);
\draw ( 4.39020,  1.16686) -- ( 4.07993,  0.96863);
\draw (-0.97422, 16.34132) -- ( 0.08019, 16.04660);
\draw ( 0.12496, 16.20675) -- ( 0.08019, 16.04660);
\draw ( 0.12496, 16.20675) -- ( 0.38806, 16.24597);
\draw ( 0.12496, 16.20675) -- (-0.92945, 16.50147);
\draw ( 1.61802, 17.48359) -- ( 1.57399, 17.32607);
\draw ( 1.61802, 17.48359) -- ( 1.97262, 17.38448);
\draw ( 1.61802, 17.48359) -- ( 1.44240, 18.66167);
\draw (10.93939, 18.27077) -- (10.54442, 18.66331);
\draw (10.23414, 18.46508) -- (10.19084, 18.31016);
\draw (10.23414, 18.46508) -- (10.54442, 18.66330);
\draw (10.23414, 18.46508) -- (10.14608, 18.60291);
\draw ( 9.88518, 18.56402) -- ( 9.84115, 18.40649);
\draw ( 9.88518, 18.56402) -- ( 9.53059, 18.66313);
\draw ( 9.88518, 18.56402) -- (10.14609, 18.60291);
\draw ( 9.35497, 19.84120) -- ( 9.53058, 18.66313);
\draw ( 2.01358, 18.89879) -- ( 2.36818, 18.79967);
\draw ( 2.01358, 18.89879) -- ( 1.75268, 18.85989);
\draw ( 2.01358, 18.89879) -- ( 2.05761, 19.05631);
\draw ( 2.41220, 18.95720) -- ( 2.36817, 18.79967);
\draw ( 2.41220, 18.95720) -- ( 2.05761, 19.05631);
\draw ( 2.41220, 18.95720) -- ( 2.67552, 19.44786);
\draw ( 9.13760,  0.51833) -- ( 8.96198,  1.69641);
\draw ( 9.13760,  0.51833) -- ( 8.82732,  0.32011);
\draw ( 9.13760,  0.51833) -- ( 9.22566,  0.38050);
\draw ( 5.18131, -0.07143) -- ( 5.00570,  1.10664);
\draw ( 8.56642,  0.28121) -- ( 8.21183,  0.38033);
\draw ( 8.56642,  0.28121) -- ( 8.82732,  0.32011);
\draw ( 8.56642,  0.28121) -- ( 8.52239,  0.12369);
\draw ( 8.16780,  0.22281) -- ( 8.21183,  0.38033);
\draw ( 8.16780,  0.22281) -- ( 8.52239,  0.12369);
\draw ( 8.16780,  0.22281) -- ( 7.90448, -0.26786);
\draw (-0.97302,  2.77712) -- ( 0.07941,  2.48296);
\draw ( 0.16788,  2.34448) -- ( 0.07941,  2.48296);
\draw ( 0.16788,  2.34448) -- ( 0.43381,  2.38412);
\draw ( 0.16788,  2.34448) -- ( 0.25549,  1.75680);
\draw ( 0.52141,  1.79644) -- ( 0.43381,  2.38412);
\draw ( 0.52141,  1.79644) -- ( 0.25549,  1.75680);
\draw ( 0.52141,  1.79644) -- ( 0.91731,  1.40299);
\draw ( 1.26724,  1.30519) -- ( 2.18985,  1.89462);
\draw ( 1.26724,  1.30519) -- ( 0.91731,  1.40299);
\draw ( 1.26724,  1.30519) -- ( 1.35676,  1.16506);
\draw ( 2.27937,  1.75449) -- ( 2.18985,  1.89462);
\draw ( 2.27937,  1.75449) -- ( 2.54248,  1.79371);
\draw ( 2.27937,  1.75449) -- ( 1.35676,  1.16506);
\draw ( 4.07993,  0.96863) -- ( 3.99187,  1.10646);
\draw ( 4.07993,  0.96863) -- ( 4.39020,  1.16686);
\draw ( 4.07993,  0.96863) -- ( 4.25554, -0.20944);
\draw (-0.92946, 16.50147) -- ( 0.12496, 16.20675);
\draw ( 1.44240, 18.66167) -- ( 1.61802, 17.48359);
\draw ( 1.44240, 18.66167) -- ( 1.75267, 18.85990);
\draw ( 1.44240, 18.66167) -- ( 1.35435, 18.79950);
\draw (10.54442, 18.66331) -- (10.93939, 18.27077);
\draw (10.54442, 18.66331) -- (10.23414, 18.46508);
\draw (10.54442, 18.66331) -- (10.45636, 18.80114);
\draw (10.14608, 18.60291) -- (10.23414, 18.46508);
\draw (10.14608, 18.60291) -- ( 9.88519, 18.56402);
\draw (10.14608, 18.60291) -- (10.45636, 18.80114);
\draw ( 1.75268, 18.85989) -- ( 2.01358, 18.89879);
\draw ( 1.75268, 18.85989) -- ( 1.44240, 18.66167);
\draw ( 1.75268, 18.85989) -- ( 1.66462, 18.99772);
\draw ( 2.05761, 19.05631) -- ( 2.01358, 18.89879);
\draw ( 2.05761, 19.05631) -- ( 2.41220, 18.95720);
\draw ( 2.05761, 19.05631) -- ( 1.97100, 19.19187);
\draw ( 2.67552, 19.44786) -- ( 2.41220, 18.95720);
\draw ( 8.82732,  0.32011) -- ( 9.13760,  0.51833);
\draw ( 8.82732,  0.32011) -- ( 8.56642,  0.28121);
\draw ( 8.82732,  0.32011) -- ( 8.91538,  0.18227);
\draw ( 9.22566,  0.38050) -- ( 9.13760,  0.51833);
\draw ( 9.22566,  0.38050) -- ( 8.91538,  0.18227);
\draw ( 9.22566,  0.38050) -- ( 9.62063, -0.01203);
\draw ( 8.52239,  0.12369) -- ( 8.56642,  0.28121);
\draw ( 8.52239,  0.12369) -- ( 8.16780,  0.22281);
\draw ( 8.52239,  0.12369) -- ( 8.60900, -0.01187);
\draw ( 7.90448, -0.26786) -- ( 8.16780,  0.22281);
\draw ( 0.25549,  1.75680) -- ( 0.16788,  2.34448);
\draw ( 0.25549,  1.75680) -- ( 0.52141,  1.79644);
\draw ( 0.25549,  1.75680) -- (-0.00845,  1.26499);
\draw ( 0.91731,  1.40299) -- ( 0.52141,  1.79644);
\draw ( 0.91731,  1.40299) -- ( 1.26724,  1.30519);
\draw ( 0.91731,  1.40299) -- ( 0.65224,  0.90906);
\draw ( 1.35676,  1.16506) -- ( 1.26724,  1.30519);
\draw ( 1.35676,  1.16506) -- ( 2.27937,  1.75449);
\draw ( 1.35676,  1.16506) -- ( 1.09344,  0.67439);
\draw ( 4.25554, -0.20944) -- ( 4.07993,  0.96863);
\draw ( 1.35435, 18.79950) -- ( 1.44240, 18.66167);
\draw ( 1.35435, 18.79950) -- ( 1.66462, 18.99772);
\draw ( 1.35435, 18.79950) -- ( 0.95937, 19.19203);
\draw (10.45636, 18.80114) -- (10.54442, 18.66331);
\draw (10.45636, 18.80114) -- (10.14608, 18.60291);
\draw (10.45636, 18.80114) -- (10.28074, 19.97921);
\draw ( 1.66462, 18.99772) -- ( 1.75268, 18.85989);
\draw ( 1.66462, 18.99772) -- ( 1.35435, 18.79950);
\draw ( 1.66462, 18.99772) -- ( 1.70792, 19.15265);
\draw ( 1.97100, 19.19187) -- ( 2.05761, 19.05631);
\draw ( 1.97100, 19.19187) -- ( 1.70792, 19.15265);
\draw ( 8.91538,  0.18227) -- ( 8.82732,  0.32011);
\draw ( 8.91538,  0.18227) -- ( 9.22566,  0.38050);
\draw ( 8.91538,  0.18227) -- ( 8.87208,  0.02735);
\draw ( 9.62063, -0.01203) -- ( 9.22566,  0.38050);
\draw ( 8.60900, -0.01187) -- ( 8.52239,  0.12369);
\draw ( 8.60900, -0.01187) -- ( 8.87208,  0.02735);
\draw (-0.00845,  1.26499) -- ( 0.25549,  1.75680);
\draw (-0.00845,  1.26499) -- ( 0.38916,  0.86984);
\draw ( 0.65224,  0.90906) -- ( 0.91731,  1.40299);
\draw ( 0.65224,  0.90906) -- ( 0.38916,  0.86984);
\draw ( 0.65224,  0.90906) -- ( 0.73884,  0.77350);
\draw ( 1.09344,  0.67439) -- ( 1.35676,  1.16506);
\draw ( 1.09344,  0.67439) -- ( 0.73884,  0.77351);
\draw ( 1.09344,  0.67439) -- ( 1.04942,  0.51687);
\draw ( 0.95937, 19.19203) -- ( 1.35435, 18.79950);
\draw (10.28074, 19.97921) -- (10.45636, 18.80114);
\draw ( 1.70792, 19.15265) -- ( 1.66462, 18.99772);
\draw ( 1.70792, 19.15265) -- ( 1.97100, 19.19187);
\draw ( 1.70792, 19.15265) -- ( 1.31031, 19.54779);
\draw ( 8.87208,  0.02735) -- ( 8.91538,  0.18227);
\draw ( 8.87208,  0.02735) -- ( 8.60900, -0.01186);
\draw ( 8.87208,  0.02735) -- ( 9.26969, -0.36779);
\draw ( 0.38916,  0.86984) -- (-0.00845,  1.26499);
\draw ( 0.38916,  0.86984) -- ( 0.65224,  0.90906);
\draw ( 0.38916,  0.86984) -- ( 0.34586,  0.71492);
\draw ( 0.73884,  0.77350) -- ( 0.65224,  0.90906);
\draw ( 0.73884,  0.77350) -- ( 1.09344,  0.67439);
\draw ( 0.73884,  0.77350) -- ( 0.69482,  0.61599);
\draw ( 1.04942,  0.51687) -- ( 1.09344,  0.67439);
\draw ( 1.04942,  0.51687) -- ( 0.69482,  0.61598);
\draw ( 1.04942,  0.51687) -- ( 1.22503, -0.66120);
\draw ( 1.31031, 19.54779) -- ( 1.70792, 19.15265);
\draw ( 9.26969, -0.36779) -- ( 8.87208,  0.02735);
\draw (-0.35939,  0.90923) -- ( 0.03559,  0.51669);
\draw ( 0.34586,  0.71492) -- ( 0.38916,  0.86984);
\draw ( 0.34586,  0.71492) -- ( 0.03558,  0.51669);
\draw ( 0.34586,  0.71492) -- ( 0.43392,  0.57709);
\draw ( 0.69482,  0.61599) -- ( 0.73884,  0.77350);
\draw ( 0.69482,  0.61599) -- ( 1.04942,  0.51687);
\draw ( 0.69482,  0.61599) -- ( 0.43391,  0.57709);
\draw ( 1.22503, -0.66120) -- ( 1.04942,  0.51687);
\draw ( 0.03559,  0.51669) -- (-0.35939,  0.90923);
\draw ( 0.03559,  0.51669) -- ( 0.34586,  0.71492);
\draw ( 0.03559,  0.51669) -- ( 0.12364,  0.37887);
\draw ( 0.43392,  0.57709) -- ( 0.34586,  0.71492);
\draw ( 0.43392,  0.57709) -- ( 0.69482,  0.61598);
\draw ( 0.43392,  0.57709) -- ( 0.12364,  0.37886);
\draw ( 0.12364,  0.37887) -- ( 0.03559,  0.51669);
\draw ( 0.12364,  0.37887) -- ( 0.43391,  0.57709);
\draw ( 0.12364,  0.37887) -- ( 0.29926, -0.79921);
\draw ( 0.29926, -0.79921) -- ( 0.12364,  0.37887);

